What Meaning-Form Correlation Has to Compose With

Compositionality is a widely discussed property of natural languages, although its exact definition has been elusive. We focus on the proposal that compositionality can be assessed by measuring meaning-form correlation. We analyze meaning-form correlation on three sets of languages: (i) artificial toy languages tailored to be compositional, (ii) a set of English dictionary definitions, and (iii) a set of English sentences drawn from literature. We find that linguistic phenomena such as synonymy and ungrounded stop-words weigh on MFC measurements, and that straightforward methods to mitigate their effects have widely varying results depending on the dataset they are applied to. Data and code are made publicly available.

==> figs/tex/figure_a_nommer.tex <==
\subfloat[\label{fig:synth:tdist}grouped by distances]{
    \begin{tikzpicture}[trim axis left]
            \begin{axis}[
              %xmode=log,
              %log ticks with fixed point,
              %ytick={-0.04,-0.03,...,0.11}, 
              ytick align=outside, ytick pos=left, 
              %yticklabels={},%,,,,0,,,,,0.05,,,,,0.1,},
              xtick={1,2,3}, xticklabels={Lev., Lev. (norm.), Jac.}, xtick align=outside, xtick pos=left,
              %xlabel={Noise ratio},
              %ylabel={Correlation},
              %legend style={at={(0.5,-0.15)},anchor=north, legend columns=3,},
              %ymajorgrids=true,
              %grid style=dashed,
              height=6.825cm,
              width=6cm,
              ]
            
            
            \addplot[color=brown]
                coordinates {
                (1, -0.001702068778620661) (2, -0.001702068778620646) (3, -0.001157795140524875)
                };
            \addplot[color=brown]
                coordinates {
                (1, -0.00026160719145644436) (2, -0.0009491485506975469) (3,   -0.0006436091177814657) 
                };
            
            \addplot[]
                coordinates {
                (1, 1.0) (2, 1.0) (3, 0.9851624542490499)
                };
            \addplot[]
                coordinates {
                (1, 0.45377677884192374) (2, 0.4537767788419237) (3,  0.9851624542490499) 
                };
            \addplot[]
                coordinates {
                (1, 0.468236836784839) (2, 0.46823683678483896) (3, 0.9851624542490499)
                };
            \addplot[]
                coordinates {
                (1, 0.45782620964160486) (2, 0.4578262096416049) (3, 0.9851624542490499)
                };
                
            \addplot[color=purple]
                coordinates {
                (1, 0.40818656285053057) (2, 0.41522932422342457) (3, 0.7919741717495625)
                };
            \addplot[color=purple]
                coordinates {
                (1, 0.5573271777809686) (2, 0.5603737299355879) (3,  0.897167295535051)
                };
            \addplot[color=purple]
                coordinates {
                (1, 0.37045351910733354) (2, 0.37739876801156863) (3, 0.7880319639929855)
                };
            \addplot[color=purple]
                coordinates {
                (1, 0.3858957618806824) (2, 0.3832244388274526) (3, 0.759818027366244)
                };
                
            \addplot[color=purple]
                coordinates {
                (1, 0.31234189066132373) (2, 0.31234189066132373) (3, 0.7773104131026817)
                };
            \addplot[color=purple]
                coordinates {
                (1, 0.5574571525377467) (2, 0.5558953019745847) (3,  0.7973449487580506)
                };
            \addplot[color=purple]
                coordinates {
                (1,  0.4086650169893627) (2, 0.40894986165015035) (3, 0.7480460144712935)
                };
            \addplot[color=purple]
                coordinates {
                (1, 0.32196356854542013) (2, 0.32196356854542013) (3, 0.7019090167258236)
                };
            
            
            
            
            \addplot[dashed]
                coordinates {
                (1, 0.27334028880193884) (2, 0.2733402888019389) (3, 0.5721082704489926)
                };
            \addplot[dashed]
                coordinates {
                (1, 0.4016481953809071) (2, 0.40164819538090685) (3,  0.5717141912205842) 
                };
            \addplot[dashed]
                coordinates {
                (1, 0.27927696330753565) (2, 0.2792769633075357) (3, 0.5706386126385443)
                };
            \addplot[dashed]
                coordinates {
                (1,  0.2745582627132125) (2, 0.27455826271321243) (3, 0.5702014304197026)
                };
                
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.20781221707872136) (2, 0.21773703199479558) (3, 0.3072065437387251)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.37109661448108827) (2, 0.3751569130624025) (3,  0.3263359268911451)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.17953174526819635) (2, 0.17953174526819635) (3, 0.23754844728803812)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.2335563322616468) (2, 0.23902148925843472) (3, 0.36051758971135084)
                };
                
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.2133320573922214) (2, 0.21517472099363946) (3, 0.25037378519585535)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1,0.3410897405845309) (2, 0.35141672452540795) (3, 0.3599870556772497)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.22496849068073532) (2,0.22683767249098213) (3, 0.28468554801297274)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.2728412321033046) (2, 0.2714679933523314) (3, 0.39588713401273606)
                };
            
            
            \addplot[dashed]
                coordinates {
                (1, 0.20850076121558214) (2, 0.2085007612155821) (3, 0.44339740290475)
                };
            \addplot[dashed]
                coordinates {
                (1, 0.3306108257298285) (2, 0.3306108257298283) (3,  0.443644562699102)
                };
            \addplot[dashed]
                coordinates {
                (1, 0.21625577017545286) (2, 0.21625577017545275) (3, 0.44289986043385304)
                };
            \addplot[dashed]
                coordinates {
                (1,  0.2137056842211866) (2, 0.21370568422118674) (3, 0.4447537252851214)
                };
                
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.12388473569628071) (2, 0.12425271681422549) (3, 0.15813871511855151)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.2583088496739168) (2, 0.2653711921097664) (3, 0.236534080557469)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.17519174569285778) (2, 0.17965609593897086) (3, 0.25008182397601625)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.17971020388650774) (2, 0.18419649535620036) (3, 0.24170169768648525)
                };
                
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.15186250912482485) (2, 0.15186250912482485) (3, 0.16906484137976313)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1,0.24364350073791607) (2, 0.2530187475201709) (3, 0.21225839575041894)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.1383921547934947) (2,0.1407376818828732) (3, 0.1322673456650885)
                };
            \addplot[color=purple, dashed]
                coordinates {
                (1, 0.18030471003380974) (2,0.18765457607489042) (3, 0.21927883430601125)
                };
            \end{axis}
        \end{tikzpicture}} ~
    \subfloat[\label{fig:synth:lev-ord}grouped by variations of ordering (Lev.)]{
    \begin{tikzpicture}[trim axis left]
            \begin{axis}[
              %xmode=log,
              %log ticks with fixed point,
              %ytick={-0.04,-0.03,...,0.11}
              ytick align=outside, ytick pos=right, 
              %yticklabels={},%,,,,0,,,,,0.05,,,,,0.1,},
              xtick={1,2,3,4}, xticklabels={$r_1$, $r_2$, $r_3$, $r_4$}, xtick align=outside, xtick pos=left,
              %xlabel={Noise ratio},
              %ylabel={Correlation},
              legend style={at={(0.5,-0.15)},anchor=north, legend columns=3,},
              %ymajorgrids=true,
              %grid style=dashed,
              height=5.5cm,
              width=10cm,
              ]
            
            
            \addplot[color=red, mark=x]
                coordinates {
                (1, 1.0) (2, 0.4682368367848396) (3, 0.45782620964160486) (4, 0.45377677884192374)
                };
            \addlegendentry{$T = 1, L = 1$};
            
            \addplot[color=green, mark=x]
                coordinates {
                (1, 0.4016481953809071) (2,  0.27927696330753565) (3,  0.2745582627132125) (4, 0.27334028880193884)
                };
            \addlegendentry{$T = 2, L = 1$};
            
            \addplot[color=blue, mark=x]
                coordinates {
                (1, 0.3306108257298285) (2, 0.21625577017545286) (3, 0.2137056842211866) (4, 0.20850076121558214)
                };
            \addlegendentry{$T = 3, L = 1$};
            
            
            
            \addplot[color=red, dashed, mark=x,mark options=solid]
                coordinates {
                (1, 0.5573271777809686) (2, 0.37045351910733354) (3, 0.3858957618806824) (4, 0.40818656285053057)
                };
            \addlegendentry{$T = 1, L = 2$};
            
            \addplot[color=green, dashed, mark=x,mark options=solid]
                coordinates {
                (1, 0.37109661448108827) (2, 0.17953174526819635) (3, 0.2335563322616468 ) (4, 0.20781221707872136)
                };
            \addlegendentry{$T = 2, L = 2$};
            
            \addplot[color=blue, dashed, mark=x,mark options=solid]
                coordinates {
                (1, 0.2583088496739168) (2, 0.17519174569285778) (3, 0.17971020388650774) (4, 0.12388473569628071)
                };
            \addlegendentry{$T = 3, L = 2$};
            
    
            
            \addplot[color=red, dotted, mark=x,mark options=solid]
                coordinates {
                (1, 0.5574571525377467) (2, 0.4086650169893627) (3,  0.32196356854542013) (4, 0.31234189066132373)
                };
            \addlegendentry{$T = 1, L = 3$};
            
            \addplot[color=green, dotted, mark=x,mark options=solid]
                coordinates {
                (1, 0.3410897405845309) (2, 0.22496849068073532) (3, 0.2728412321033046) (4, 0.2133320573922214)
                };
            \addlegendentry{$T = 2, L = 3$};
            
            \addplot[color=blue, dotted, mark=x,mark options=solid]
                coordinates {
                (1, 0.24364350073791607) (2, 0.1383921547934947) (3, 0.18030471003380974) (4, 0.15186250912482485)
                };
            \addlegendentry{$T = 3, L = 3$};
            
            \addplot[color=brown, mark=none samples=2, domain=1:4] {0.0};
            
            \end{axis}
        \end{tikzpicture}}
      \\
    
    \subfloat[\label{fig:synth:lev-syn} grouped by number of synonyms (Lev.)]{
    \begin{tikzpicture}[trim axis left]
    \begin{axis}[
      %xmode=log,
      %log ticks with fixed point,
      %ytick={-0.04,-0.03,...,0.11}, 
      ytick align=outside, ytick pos=left, %yticklabels={,,,,0,,,,,0.05,,,,,0.1,},
      xtick={1,2,3}, xticklabels={$T = 1$, $T = 2$, $T = 3$}, xtick align=outside, xtick pos=left,
      %xlabel={Noise ratio},
      %ylabel={Correlation},
      legend style={at={(0.5,-0.15)},anchor=north, legend columns=3,},
      %ymajorgrids=true,
      %grid style=dashed,
      height=6cm,
      width=8.25cm,
      ]
    
    
    \addplot[color=red, mark=x]
        coordinates {
        (1, 1.0) (2, 0.4016481953809071) (3, 0.3306108257298285)
        };
    \addlegendentry{$L = 1, r_1$};
    
    \addplot[color=green, mark=x]
        coordinates {
        (1, 0.5573271777809686) (2, 0.37109661448108827) (3, 0.2583088496739168)
        };
    \addlegendentry{$L = 2, r_1$};
    
    \addplot[color=blue, mark=x]
        coordinates {
        (1, 0.5574571525377467) (2, 0.3410897405845309) (3, 0.24364350073791607)
        };
    \addlegendentry{$L = 3, r_1$};
    
    
    
    \addplot[color=red, dashed, mark=x,mark options=solid]
        coordinates {
        (1, 0.468236836784839) (2, 0.27927696330753565) (3, 0.21625577017545286)
        };
    \addlegendentry{$L = 1, r_2$};
    
    \addplot[color=green, dashed, mark=x,mark options=solid]
        coordinates {
        (1, 0.37045351910733354) (2, 0.17953174526819635) (3, 0.17519174569285778)
        };
    \addlegendentry{$L = 2, r_2$};
    
    \addplot[color=blue, dashed, mark=x,mark options=solid]
        coordinates {
        (1, 0.4086650169893627) (2, 0.22496849068073532) (3, 0.1383921547934947)
        };
    \addlegendentry{$L = 3, r_2$};
    
    
    
    
    \addplot[color=red, dash dot, mark=x,mark options=solid]
        coordinates {
        (1, 0.45782620964160486) (2, 0.2745582627132125) (3, 0.2137056842211866)
        };
    \addlegendentry{$L = 1, r_3$};
    
    \addplot[color=green, dash dot, mark=x,mark options=solid]
        coordinates {
        (1, 0.3858957618806824) (2, 0.2335563322616468) (3, 0.17971020388650774)
        };
    \addlegendentry{$L = 2, r_3$};
    
    \addplot[color=blue, dash dot, mark=x,mark options=solid]
        coordinates {
        (1, 0.32196356854542013) (2, 0.2728412321033046) (3, 0.18030471003380974)
        };
    \addlegendentry{$L = 3, r_3$};
    
    
    
    \addplot[color=red, dotted, mark=x,mark options=solid]
        coordinates {
        (1, 0.45377677884192374) (2, 0.27334028880193884) (3, 0.20850076121558214)
        };
    \addlegendentry{$L = 1, r_4$};
    
    \addplot[color=green, dotted, mark=x,mark options=solid]
        coordinates {
        (1, 0.40818656285053057) (2, 0.20781221707872136) (3, 0.12388473569628071)
        };
    \addlegendentry{$L = 2, r_4$};
    
    \addplot[color=blue, dotted, mark=x,mark options=solid]
        coordinates {
        (1, 0.31234189066132373) (2, 0.2133320573922214) (3, 0.15186250912482485)
        };
    \addlegendentry{$L = 3, r_4$};
    
    \addplot[color=brown, mark=none samples=2, domain=1:3] {0.0};
    
    \end{axis}
    \end{tikzpicture}} ~
    \subfloat[\label{fig:synth:lev-mwe}grouped by length of \textsc{mwe} (Lev.)]{
        \begin{tikzpicture}[trim axis left]
            \begin{axis}[
              %xmode=log,
              %log ticks with fixed point,
              %ytick={-0.04,-0.03,...,0.11}, 
              ytick align=outside, ytick pos=right, 
              %yticklabels={},%,,,,0,,,,,0.05,,,,,0.1,},
              xtick={1,2,3}, xticklabels={$L = 1$, $L = 2$, $L = 3$}, xtick align=outside, xtick pos=left,
              %xlabel={Noise ratio},
              %ylabel={Correlation},
              legend style={at={(0.5,-0.15)},anchor=north, legend columns=3,},
              %ymajorgrids=true,
              %grid style=dashed,
              height=6cm,
              width=8.25cm,
              ]
            
            
            \addplot[color=red, mark=x]
                coordinates {
                (1, 1.0) (2, 0.5573271777809686) (3, 0.5574571525377467)
                };
            \addlegendentry{$T = 1, r_1$};
            
            \addplot[color=green, mark=x]
                coordinates {
                (1, 0.4016481953809071) (2, 0.37109661448108827) (3, 0.3410897405845309)
                };
            \addlegendentry{$T = 2, r_1$};
            
            \addplot[color=blue, mark=x]
                coordinates {
                (1, 0.3306108257298285) (2, 0.2583088496739168) (3, 0.24364350073791607)
                };
            \addlegendentry{$T = 3, r_1$};
            
            
            
            \addplot[color=red, dashed, mark=x,mark options=solid]
                coordinates {
                (1, 0.468236836784839) (2, 0.37045351910733354) (3, 0.4086650169893627)
                };
            \addlegendentry{$T = 1, r_2$};
            
            \addplot[color=green, dashed, mark=x,mark options=solid]
                coordinates {
                (1, 0.27927696330753565) (2, 0.17953174526819635) (3, 0.22496849068073532 )
                };
            \addlegendentry{$T = 2, r_2$};
            
            \addplot[color=blue, dashed, mark=x,mark options=solid]
                coordinates {
                (1, 0.21625577017545286) (2, 0.17519174569285778) (3, 0.1383921547934947)
                };
            \addlegendentry{$T = 3, r_2$};
            
            
            
            
            \addplot[color=red, dash dot, mark=x,mark options=solid]
                coordinates {
                (1, 0.45782620964160486) (2, 0.3858957618806824) (3, 0.32196356854542013)
                };
            \addlegendentry{$T = 1, r_3$};
            
            \addplot[color=green, dash dot, mark=x,mark options=solid]
                coordinates {
                (1, 0.2745582627132125) (2, 0.2335563322616468) (3, 0.2728412321033046)
                };
            \addlegendentry{$T = 2, r_3$};
            
            \addplot[color=blue, dash dot, mark=x,mark options=solid]
                coordinates {
                (1, 0.2137056842211866) (2,0.17971020388650774) (3, 0.18030471003380974)
                };
            \addlegendentry{$T = 3, r_3$};
            
            
            
            \addplot[color=red, dotted, mark=x,mark options=solid]
                coordinates {
                (1, 0.45377677884192374) (2, 0.40818656285053057 ) (3,  0.31234189066132373 )
                };
            \addlegendentry{$T = 1, r_4$};
            
            \addplot[color=green, dotted, mark=x,mark options=solid]
                coordinates {
                (1, 0.27334028880193884) (2, 0.20781221707872136) (3, 0.2133320573922214 )
                };
            \addlegendentry{$T = 2, r_4$};
            
            \addplot[color=blue, dotted, mark=x,mark options=solid]
                coordinates {
                (1,0.20850076121558214) (2, 0.12388473569628071) (3, 0.15186250912482485)
                };
            \addlegendentry{$T = 3, r_4$};
            
            \addplot[color=brown, mark=none samples=2, domain=1:3] {0.0};
            
            \end{axis}
        \end{tikzpicture}}

==> figs/tex/figure_comparaison_distances.tex <==

    \subfloat[\label{fig:emb-archs:l2}Correlation scores with Euclidean distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.5\textwidth,
    height=4cm,
    bar width=.11cm,
    legend style={at={(0.425,1.1)},
      anchor=south,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={Correlation},
    ytick={-0.075, -0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125, 0.15},
    yticklabels={,-.05, , .00, , .05, , .10,, .15},
    ymin=-0.075, ymax=0.175,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={apt, jac, jacf, lev, levf, levfn, leve},
    xtick=data, xtick pos=bottom,
    xticklabels={Apt., Jac., Jac.f, Lev., Lev.f, Lev.fn, Lev.e},
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]

\addplot coordinates {(apt,0.0530720779958628) (jac, -0.05047560026208009) (jacf,0.036175081610133365) (lev, 0.05656174521762634) (levf,0.06349182528159807) (levfn, 0.022928069704942988) (leve, 0.05720141311690856)};
\addplot coordinates {(apt,0.06745918726292817) (jacf, 0.028731492585868983 ) (lev, 0.07072688764291427) (levf,0.08481444192209162) (levfn, 0.030646637544835823) (leve, 0.0702234424132899)};
\addplot coordinates {(apt,0.1069167131201149) (jac, -0.03278215549632629) (jacf,0.03382360995529506) (lev, 0.13191870983029805) (levf,0.12714922873752033) (levfn, 0.0398542147454947) (leve, 0.10914989315471953)};
\addplot coordinates {(apt,0.1268104350726901) (jac, -0.047579918105508635) (jacf,0.034742061507195846) (lev, 0.11042330054592556) (levf,0.14693553359741388) (levfn, 0.04765666021617913) (leve, 0.13048244910029014)};
\legend{\textsc{ft}, \textsc{w2v}, \textsc{g}lo\textsc{v}e \textsc{840b}, \textsc{g}lo\textsc{v}e \textsc{6b}}
\end{axis}
\end{tikzpicture}}
    \subfloat[\label{fig:emb-archs:cos}Correlation scores with cosine distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.55\textwidth,
    height=4cm,
    bar width=.11cm,
    ylabel={},
    ytick={-0.075, -0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125, 0.15},
    yticklabels={,-.05, , .00, , .05, , .10,, .15}, ytick pos=right,
    ymin=-0.075, ymax=0.175,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={apt, jac, jacf, lev, levn, levf, levfn, leve},
    xtick=data, xtick pos=bottom,
    xticklabels={Apt., Jac., Jac.f, Lev., Lev.n, Lev.f, Lev.fn, Lev.e},
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]
\addplot coordinates {(apt,0.04967780192377876) (jac, 0.009025308777654912) (jacf,0.056688995961641835) (lev, 0.04933977354288257) (levn,  0.014168899779581374) (levf,0.044964837174764405) (levfn, 0.028097668167578124) (leve, 0.04929708718960871)};
\addplot coordinates {(apt,0.030028869130096968) (jac, 0.01661806583093916) (jacf, 0.01661806583093916) (lev, 0.02911448505931063) (levn, 0.016693937346246426) (levf, 0.02047938254110248) (levfn, 0.021223659979564536) (leve, 0.029197346494112063)};
\addplot coordinates {(apt,0.05825095250030643) (jac, -0.014058896835113613) (jacf,0.04593505302280107) (lev, 0.06005269028909098) (levf,0.06518712757572385) (levfn, 0.02780821410405193) (leve, 0.059679849696237575)};
\addplot coordinates {(apt,0.02779301411223521)  (jacf, 0.0437851349649869) (lev, 0.029289544567663094) (levf,0.034638013725400256) (levfn, 0.01613403290815457) (leve, 0.029567190920649678)};

%\legend{\textsc{ft}, \textsc{g}lo\textsc{v}e \textsc{840b}, \textsc{g}lo\textsc{v}e \textsc{6b}, \textsc{w2v}}
\end{axis}
\end{tikzpicture}}
 %(aptedc,) (jaccardfc, ) (levenshteinfc, )
 %(aptedc,) (jaccardfc) (levenshteinfc, )
 %(aptedc,) (jaccardfc,) (levenshteinfc,)
 %(aptedc, ) (jaccardfc, ) (levenshteinfc, )

==> figs/tex/figure_comparedistances_4123-dataset.tex <==
\subfloat[\label{fig:emb-archs:cos}Correlation scores with cosine distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=4.5cm,
    bar width=.11cm,
    legend style={at={(0.425,1.1)},
      anchor=south,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={Correlation},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125},
    yticklabels={-.05, , .00, , .05, , .10},
    ymin=-0.075, ymax=0.15,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    %symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinpos,levenshteinw,levenshteinwn},%
    symbolic x coords={jaccardf,jaccard,levenshteinf,levenshteinfn,levenshtein,levenshteinn,levenshteinpos,levenshteinnp,apted,aptedn},
    xtick=data, xtick pos=bottom,
    xticklabels={
        %Apt., Jac., Jac.f, Lev.,
        Jac.f,Jac.,
        %Lev.e, Lev.en, 
        Lev.f, Lev.fn, Lev., Lev.n,
        %Lev.fn, Lev.fp, Lev.n, 
        Lev.p, Lev.pn, %Lev.w, Lev.wn
        Apt., Apt.n
        },
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]



    
\addplot [white,only marks,forget plot] coordinates {
  (jaccardf,.13) 
  (jaccard,.13) 
  (levenshteinf,.13) %
  (levenshteinfn,.13) %(levenshteinfpos,.13) 
  (levenshtein,.13) 
  (levenshteinn,.13)  %(levenshteine,.13) (levenshteinen,.13) 
  (levenshteinpos,.13) %(levenshteinw,.13) (levenshteinwn,.13)
  (levenshteinnp,.13) %(levenshteinw,.13) (levenshteinwn,.13)
  (apted,.13) 
  (aptedn,.13) %(levenshteinw,.13) (levenshteinwn,.13)
}; % dummy


\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(jaccardf, 0.04012547222767461) +- (0, 0.002020405100905095 )% pval 0.001) +- (0, 0.0 )% zscore 25.824111592632267) +- (0, 0.7456485421416463
(jaccard, 0.015322840016760481) +- (0, 0.001286709221095515 )% pval 0.001) +- (0, 0.0 )% zscore 5.447946912439627) +- (0, 0.41977584257808315
(levenshteinf, 0.009326709420716091) +- (0, 0.0013853343359918465 )% pval 0.0354) +- (0, 0.02147184202624451 )% zscore 2.1785238259885817) +- (0, 0.3142126887334103
(levenshteinfn, 0.013724686555119844) +- (0, 0.0011218351713516651 )% pval 0.001) +- (0, 0.0 )% zscore 6.773605725302059) +- (0, 0.6562829017633861
(levenshtein, 0.016906309115858928) +- (0, 0.0014320806089581522 )% pval 0.0014) +- (0, 0.0004898979485566356 )% zscore 4.023804242404209) +- (0, 0.3893415605007271
(levenshteinn, 0.014297867010866282) +- (0, 0.0014384781445251774 )% pval 0.001) +- (0, 0.0 )% zscore 6.527140597994619) +- (0, 0.7431711001067755
%(levenshteine, 0.01682165801030653) +- (0, 0.0014082847793292438 )% pval 0.0012000000000000001) +- (0, 0.0004 )% zscore 3.9531619519035446) +- (0, 0.4349715910333364
%(levenshteinen, 0.015427866821567705) +- (0, 0.0013125840945398266 )% pval 0.001) +- (0, 0.0 )% zscore 7.265959419049804) +- (0, 0.6337436823229432
%(levenshteinfpos, 0.010713013089586422) +- (0, 0.0011264387367035938 )% pval 0.014600000000000002) +- (0, 0.008357032966310473 )% zscore 2.5480990797199343) +- (0, 0.3306342207621522
(levenshteinpos, 0.017015290983966536) +- (0, 0.0013506267215262764 )% pval 0.0012000000000000001) +- (0, 0.0004 )% zscore 4.023971183960854) +- (0, 0.36781238255293397
(levenshteinnp,0.015307) +- (0.0,0.001172) %p-value 0.001000 +- 0.000000
%(levenshteinw, 0.016255269891095398) +- (0, 0.0014371671556493574 )% pval 0.0012000000000000001) +- (0, 0.0004 )% zscore 3.7762041547287084) +- (0, 0.42174323793721036
%(levenshteinwn, 0.014553862829086783) +- (0, 0.0012964525554274027 )% pval 0.001) +- (0, 0.0 )% zscore 7.266897994805984) +- (0, 0.7173464424718833
(apted, 0.018525446527811518) +- (0, 0.001586914538679327 )% pval 0.001) +- (0, 0.0 )% zscore 4.351030828256265) +- (0, 0.3150002055971683
(aptedn,0.018585) +- (0.0,0.001178) %p-value 0.001000 +- 0.000000

}; %w2v


\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    
(jaccardf, 0.0485371568165753) +- (0, 0.0019076470400391165 )% pval 0.001) +- (0, 0.0 )% zscore 27.903539946812554) +- (0, 0.4044086459679967
(jaccard, 0.012618590990291861) +- (0, 0.0011253539282320088 )% pval 0.001) +- (0, 0.0 )% zscore 4.834233068802261) +- (0, 0.38137233597500336
(levenshteinf, 0.02753648640100917) +- (0, 0.0016825428395248233 )% pval 0.001) +- (0, 0.0 )% zscore 6.6635017587836955) +- (0, 0.43047285493709175
(levenshteinfn, 0.02238587400533237) +- (0, 0.00223562401041102 )% pval 0.001) +- (0, 0.0 )% zscore 11.295825026103007) +- (0, 1.1514213443093682
(levenshtein, 0.03110060198704507) +- (0, 0.0016722615816400965 )% pval 0.001) +- (0, 0.0 )% zscore 7.623581455942764) +- (0, 0.27702782754130423
(levenshteinn, 0.016089142174786162) +- (0, 0.002140349339928524 )% pval 0.001) +- (0, 0.0 )% zscore 7.86734288908158) +- (0, 0.8697886475736301
%(levenshteine, 0.031135555316349085) +- (0, 0.0016754609868160461 )% pval 0.001) +- (0, 0.0 )% zscore 7.747809553067938) +- (0, 0.3019901678766608
%(levenshteinen, 0.018892763295271668) +- (0, 0.0020813830583471006 )% pval 0.001) +- (0, 0.0 )% zscore 9.4528458898807) +- (0, 1.0127930967563206
%(levenshteinfpos, 0.028569875588292402) +- (0, 0.0015390567425548935 )% pval 0.001) +- (0, 0.0 )% zscore 7.045610700229908) +- (0, 0.43161138946768246
(levenshteinpos, 0.030847765196644745) +- (0, 0.0016258775457152503 )% pval 0.001) +- (0, 0.0 )% zscore 7.668597666304493) +- (0, 0.31586547796178527
(levenshteinnp,0.017619) +- (0.0,0.001716) %p-value 0.001000 +- 0.000000
%(levenshteinw, 0.030856965307849878) +- (0, 0.0016079005748210326 )% pval 0.001) +- (0, 0.0 )% zscore 7.440969858659065) +- (0, 0.39369686325565223
%(levenshteinwn, 0.018349254416834014) +- (0, 0.0020327294319161773 )% pval 0.001) +- (0, 0.0 )% zscore 9.743772773375472) +- (0, 0.9613631362976505
(apted, 0.03125705081863811) +- (0, 0.0015071480309651818 )% pval 0.001) +- (0, 0.0 )% zscore 7.662613601072041) +- (0, 0.27159615292642114
(aptedn,0.022265) +- (0.0,0.001298) %p-value 0.001000 +- 0.000000

}; %ft

\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {

%(jaccard, -0.010236619929451778) +- (0, 0.003025243764351985 )% pval 0.0786) +- (0, 0.10777866208113737 )% zscore -2.126373686166745) +- (0, 0.6170278462509943
(jaccardf, 0.03722787551450441) +- (0, 0.001506900811940906 )% pval 0.001) +- (0, 0.0 )% zscore 20.04550314195014) +- (0, 0.5394344683571085
(levenshteinf, 0.05121040391558046) +- (0, 0.004803691820795212 )% pval 0.001) +- (0, 0.0 )% zscore 6.63671428320273) +- (0, 0.6145525263001519
(levenshteinfn, 0.020981382299674584) +- (0, 0.0031746625462384676 )% pval 0.001) +- (0, 0.0 )% zscore 6.1801148630008145) +- (0, 1.0075409824192336
(levenshtein, 0.046696391099520174) +- (0, 0.0044586112409982425 )% pval 0.001) +- (0, 0.0 )% zscore 6.1927952458668525) +- (0, 0.539030138585074
%(levenshteinn, 0.003135610498099149) +- (0, 0.0027759075485170375 )% pval 0.506) +- (0, 0.34335637463137336 )% zscore 0.8819635833381332) +- (0, 0.7751275136401871
%(levenshteine, 0.04637354940029499) +- (0, 0.00448181673413622 )% pval 0.001) +- (0, 0.0 )% zscore 6.275714470169672) +- (0, 0.6099370077662427
%(levenshteinen, 0.007495123621875786) +- (0, 0.002801929123198929 )% pval 0.08080000000000001) +- (0, 0.06904027809909227 )% zscore 2.1271689073438647) +- (0, 0.809308089667649
%%(levenshteinfpos, 0.049928088444855315) +- (0, 0.004641367883622168 )% pval 0.001) +- (0, 0.0 )% zscore 6.653704092609717) +- (0, 0.5489131937868338
%(levenshteinpos, 0.04502086483209693) +- (0, 0.004342112600701173 )% pval 0.001) +- (0, 0.0 )% zscore 6.072007048820188) +- (0, 0.5836541220085536
% (levenshteinnp,0.006760) +- (0.0,0.002368) %p-value 0.115600 +- 0.092112
%(levenshteinw, 0.04689026765848715) +- (0, 0.004564585795940175 )% pval 0.001) +- (0, 0.0 )% zscore 6.208396634403084) +- (0, 0.5653507238459572
%(levenshteinwn, 0.008097097704699088) +- (0, 0.002933644295882972 )% pval 0.054000000000000006) +- (0, 0.05217662311802097 )% zscore 2.434312794214506) +- (0, 0.9258805739310073
(apted, 0.04522271905292958) +- (0, 0.0042826292764994 )% pval 0.001) +- (0, 0.0 )% zscore 6.033966279167222) +- (0, 0.5757276350807242
(aptedn,0.016175) +- (0.0,0.002511) %p-value 0.001000 +- 0.000000

}; %gv 840B
\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {

%(jaccard, -0.0011787617311304753) +- (0, 0.001981398687666879 )% pval 0.7045999999999999) +- (0, 0.2481826746571968 )% zscore -0.26964075420616523) +- (0, 0.4566326956725656
(jaccardf, 0.035411638366039985) +- (0, 0.002043993119835216 )% pval 0.001) +- (0, 0.0 )% zscore 20.484629844788532) +- (0, 0.7775068117788316
(levenshteinf, 0.027600495179112627) +- (0, 0.004577601303369369 )% pval 0.0016) +- (0, 0.0012000000000000001 )% zscore 3.9893035963142056) +- (0, 0.7088042799395304
(levenshteinfn, 0.013432678641566349) +- (0, 0.0018699939130584838 )% pval 0.0014) +- (0, 0.0004898979485566356 )% zscore 4.3344045988480655) +- (0, 0.6672749465856302
(levenshtein, 0.021265281323303752) +- (0, 0.005047328406828952 )% pval 0.012999999999999998) +- (0, 0.019224983745116664 )% zscore 3.120953868286999) +- (0, 0.7880614198449201
%(levenshteinn, 0.0032675712102128085) +- (0, 0.0023278313131952495 )% pval 0.4225999999999999) +- (0, 0.24740541627054163 )% zscore 0.9623659817597444) +- (0, 0.6857289625647159
%(levenshteine, 0.02149292697295186) +- (0, 0.004978979963105732 )% pval 0.0088) +- (0, 0.011634431657799189 )% zscore 3.196550562540073) +- (0, 0.7353188244784923
%(levenshteinen, 0.00662391531369304) +- (0, 0.002352526875853258 )% pval 0.08320000000000001) +- (0, 0.06897651774335958 )% zscore 2.020049698044639) +- (0, 0.7037872773777825
%%(levenshteinfpos, 0.02708188119860065) +- (0, 0.004108565271985361 )% pval 0.0014) +- (0, 0.0008 )% zscore 4.017663893175546) +- (0, 0.6518120862519873
%(levenshteinpos, 0.020740221338853407) +- (0, 0.0047645645055982054 )% pval 0.010400000000000001) +- (0, 0.012831211945876353 )% zscore 3.0807651910470413) +- (0, 0.6646834114728416
% (levenshteinnp,0.005097) +- (0.0,0.001898) %p-value 0.188400 +- 0.133699
%(levenshteinw, 0.021433304400146028) +- (0, 0.0050382962266386205 )% pval 0.013000000000000001) +- (0, 0.019172897537930982 )% zscore 3.126469218508437) +- (0, 0.7780084432142171
%(levenshteinwn, 0.006486251532517286) +- (0, 0.00247763046788472 )% pval 0.0728) +- (0, 0.06170704984035454 )% zscore 2.118947446379126) +- (0, 0.7721978627629947
(apted, 0.020429245831540432) +- (0, 0.0048470519228206175 )% pval 0.0132) +- (0, 0.016448708155961667 )% zscore 2.9897138789763757) +- (0, 0.6725130028188379
(aptedn,0.010570) +- (0.0,0.002207) %p-value 0.002400 +- 0.001356

}; %gv 6B

\legend{\textsc{w2v}, \textsc{ft}, \textsc{g}lo\textsc{v}e \textsc{840b}, \textsc{g}lo\textsc{v}e \textsc{6b}};

\end{axis}
\end{tikzpicture}}
%
%\iffalse
%\addplot coordinates {(apt,0.0530720779958628) (jac, -0.05047560026208009) (jacf,0.036175081610133365) (lev, 0.05656174521762634) (levf,0.06349182528159807) (levfn, 0.022928069704942988) (leve, 0.05720141311690856)})%
%\addplot coordinates {(apt,0.06745918726292817) (jacf, 0.028731492585868983 ) (lev, 0.07072688764291427) (levf,0.08481444192209162) (levfn, 0.030646637544835823) (leve, 0.0702234424132899)})%
%\addplot coordinates {(apt,0.1069167131201149) (jac, -0.03278215549632629) (jacf,0.03382360995529506) (lev, 0.13191870983029805) (levf,0.12714922873752033) (levfn, 0.0398542147454947) (leve, 0.10914989315471953)})%
%\addplot coordinates {(apt,0.1268104350726901) (jac, -0.047579918105508635) (jacf,0.034742061507195846) (lev, 0.11042330054592556) (levf,0.14693553359741388) (levfn, 0.04765666021617913) (leve, 0.13048244910029014)})%
%

    \subfloat[\label{fig:emb-archs:l2}Correlation scores with Euclidean distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=4.5cm,
    bar width=.11cm,
    ylabel={Correlation},
    %ylabel={},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125},
    yticklabels={-.05, , .00, , .05, , .10},
    %yticklabels={},
    ymin=-0.075, ymax=0.15,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    %symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinn,levenshteinpos,levenshteinw,levenshteinwn},%
    symbolic x coords={jaccardf,jaccard,levenshteinf,levenshteinfn,levenshtein,levenshteinn,levenshteinpos,levenshteinnp,apted,aptedn},
    xtick=data, xtick pos=bottom,
    xticklabels={
        %Apt., Jac., Jac.f, Lev.,
        Jac.f,Jac.,
        %Lev.e, Lev.en, 
        Lev.f, Lev.fn, Lev., Lev.n,
        %Lev.fn, Lev.fp, Lev.n, 
        Lev.p, Lev.pn, %Lev.w, Lev.wn
        Apt., Apt.n
        },
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]



    
\addplot [white,only marks,forget plot] coordinates {
  (jaccardf,.13) 
  (jaccard,.13) 
  (levenshteinf,.13) %
  (levenshteinfn,.13) %(levenshteinfpos,.13) 
  (levenshtein,.13) 
  (levenshteinn,.13)  %(levenshteine,.13) (levenshteinen,.13) 
  (levenshteinpos,.13) %(levenshteinw,.13) (levenshteinwn,.13)
  (levenshteinnp,.13) %(levenshteinw,.13) (levenshteinwn,.13)
  (apted,.13) 
  (aptedn,.13) %(levenshteinw,.13) (levenshteinwn,.13)
}; % dummy





    
%\addplot coordinates {(apt,0.04967780192377876) (jac, 0.009025308777654912) (jacf,0.056688995961641835) (lev, 0.04933977354288257) (levn,  0.014168899779581374) (levf,0.044964837174764405) (levfn, 0.028097668167578124) (leve, 0.04929708718960871)})%
%\addplot coordinates {(apt,0.030028869130096968) (jac, 0.01661806583093916) (jacf, 0.01661806583093916) (lev, 0.02911448505931063) (levn, 0.016693937346246426) (levf, 0.02047938254110248) (levfn, 0.021223659979564536) (leve, 0.029197346494112063)})%
%\addplot coordinates {(apt,0.05825095250030643) (jac, -0.014058896835113613) (jacf,0.04593505302280107) (lev, 0.06005269028909098) (levf,0.06518712757572385) (levfn, 0.02780821410405193) (leve, 0.059679849696237575)})%
%\addplot coordinates {(apt,0.02779301411223521)  (jacf, 0.0437851349649869) (lev, 0.029289544567663094) (levf,0.034638013725400256) (levfn, 0.01613403290815457) (leve, 0.029567190920649678)})%

%\legend{\textsc{ft}, \textsc{g}lo\textsc{v}e \textsc{840b}, \textsc{g}lo\textsc{v}e \textsc{6b}, \textsc{w2v}}
\end{axis}
\end{tikzpicture}}
 %(aptedc,) (jaccardfc, ) (levenshteinfc, )
 %(aptedc,) (jaccardfc) (levenshteinfc, )
 %(aptedc,) (jaccardfc,) (levenshteinfc,)
 %(aptedc, ) (jaccardfc, ) (levenshteinfc, )
 %\fi

==> figs/tex/figure_comparedistances_4123-syncheck.tex <==
\subfloat[\label{fig:emb-archs:cos}Correlation scores with cosine distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=4.5cm,
    bar width=.11cm,
    legend style={at={(0.425,1.1)},
      anchor=south,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={Correlation},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125},
    yticklabels={-.05, , .00, , .05, , .10},
    ymin=-0.075, ymax=0.15,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    %symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinpos,levenshteinw,levenshteinwn},%
    symbolic x coords={jaccardf,jaccard,levenshteinf,levenshteinfn,levenshtein,levenshteinn,levenshteinpos,levenshteinnp,apted,aptedn},
    xtick=data, xtick pos=bottom,
    xticklabels={
        %Apt., Jac., Jac.f, Lev.,
        Jac.f,Jac.,
        %Lev.e, Lev.en, 
        Lev.f, Lev.fn, Lev., Lev.n,
        %Lev.fn, Lev.fp, Lev.n, 
        Lev.p, Lev.pn, %Lev.w, Lev.wn
        Apt., Apt.n
        },
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]



    
\addplot [white,only marks,forget plot] coordinates {
  (jaccardf,.13) 
  (jaccard,.13) 
  (levenshteinf,.13) %
  (levenshteinfn,.13) %(levenshteinfpos,.13) 
  (levenshtein,.13) 
  (levenshteinn,.13)  %(levenshteine,.13) (levenshteinen,.13) 
  (levenshteinpos,.13) %(levenshteinw,.13) (levenshteinwn,.13)
  (levenshteinnp,.13) %(levenshteinw,.13) (levenshteinwn,.13)
  (apted,.13) 
  (aptedn,.13) %(levenshteinw,.13) (levenshteinwn,.13)
}; % dummy


\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
% cdist-word2vec
(jaccardf,0.019399) +- (0.0,0.001688) %p-value 0.001000 +- 0.000000
(jaccard,0.015756) +- (0.0,0.001664) %p-value 0.001000 +- 0.000000
(levenshteinf,0.017378) +- (0.0,0.001684) %p-value 0.001400 +- 0.000800
(levenshteinfn,0.017508) +- (0.0,0.001551) %p-value 0.001000 +- 0.000000
(levenshtein,0.016953) +- (0.0,0.001435) %p-value 0.001400 +- 0.000490
(levenshteinn,0.016156) +- (0.0,0.001771) %p-value 0.001000 +- 0.000000
(levenshteinpos,0.016899) +- (0.0,0.001363) %p-value 0.001000 +- 0.000000
(levenshteinnp,0.021389) +- (0.0,0.001920) %p-value 0.001000 +- 0.000000

}; %w2v


\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    

% cdist-fasttext
(jaccardf,0.015543) +- (0.0,0.001773) %p-value 0.001000 +- 0.000000
(jaccard,0.013383) +- (0.0,0.001716) %p-value 0.001000 +- 0.000000
(levenshteinf,0.032310) +- (0.0,0.001599) %p-value 0.001000 +- 0.000000
(levenshteinfn,0.012552) +- (0.0,0.001530) %p-value 0.001000 +- 0.000000
(levenshtein,0.031070) +- (0.0,0.001495) %p-value 0.001000 +- 0.000000
(levenshteinn,0.012583) +- (0.0,0.001559) %p-value 0.001000 +- 0.000000
(levenshteinpos,0.031117) +- (0.0,0.001494) %p-value 0.001000 +- 0.000000
(levenshteinnp,0.024634) +- (0.0,0.001850) %p-value 0.001000 +- 0.000000

}; %ft

\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {


% cdist-glove.840B
% (jaccardf,-0.008239) +- (0.0,0.002557) %p-value 0.146400 +- 0.118196
% (jaccard,-0.009267) +- (0.0,0.003181) %p-value 0.110000 +- 0.143205
(levenshteinf,0.054848) +- (0.0,0.005133) %p-value 0.001000 +- 0.000000
% (levenshteinfn,-0.007582) +- (0.0,0.001492) %p-value 0.128400 +- 0.072201
(levenshtein,0.047099) +- (0.0,0.004837) %p-value 0.001000 +- 0.000000
% (levenshteinn,-0.006686) +- (0.0,0.002195) %p-value 0.155600 +- 0.169369
(levenshteinpos,0.045797) +- (0.0,0.004858) %p-value 0.001000 +- 0.000000
(levenshteinnp,0.009031) +- (0.0,0.001857) %p-value 0.016000 +- 0.017193


}; %gv 840B
\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {

% cdist-glove6B
% (jaccardf,-0.000432) +- (0.0,0.001714) %p-value 0.757000 +- 0.168118
% (jaccard,-0.000060) +- (0.0,0.001991) %p-value 0.657800 +- 0.107652
(levenshteinf,0.027717) +- (0.0,0.005198) %p-value 0.001400 +- 0.000800
% (levenshteinfn,-0.002234) +- (0.0,0.001474) %p-value 0.638800 +- 0.218877
(levenshtein,0.021333) +- (0.0,0.005050) %p-value 0.010800 +- 0.014985
% (levenshteinn,-0.001073) +- (0.0,0.001544) %p-value 0.661600 +- 0.150158
(levenshteinpos,0.021216) +- (0.0,0.004880) %p-value 0.010200 +- 0.014634
(levenshteinnp,0.010214) +- (0.0,0.001594) %p-value 0.003000 +- 0.003033

}; %gv 6B

\legend{\textsc{w2v}, \textsc{ft}, \textsc{g}lo\textsc{v}e \textsc{840b}, \textsc{g}lo\textsc{v}e \textsc{6b}};

\end{axis}
\end{tikzpicture}}
%
%\iffalse
%\addplot coordinates {(apt,0.0530720779958628) (jac, -0.05047560026208009) (jacf,0.036175081610133365) (lev, 0.05656174521762634) (levf,0.06349182528159807) (levfn, 0.022928069704942988) (leve, 0.05720141311690856)})%
%\addplot coordinates {(apt,0.06745918726292817) (jacf, 0.028731492585868983 ) (lev, 0.07072688764291427) (levf,0.08481444192209162) (levfn, 0.030646637544835823) (leve, 0.0702234424132899)})%
%\addplot coordinates {(apt,0.1069167131201149) (jac, -0.03278215549632629) (jacf,0.03382360995529506) (lev, 0.13191870983029805) (levf,0.12714922873752033) (levfn, 0.0398542147454947) (leve, 0.10914989315471953)})%
%\addplot coordinates {(apt,0.1268104350726901) (jac, -0.047579918105508635) (jacf,0.034742061507195846) (lev, 0.11042330054592556) (levf,0.14693553359741388) (levfn, 0.04765666021617913) (leve, 0.13048244910029014)})%
%

    \subfloat[\label{fig:emb-archs:l2}Correlation scores with Euclidean distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=4.5cm,
    bar width=.11cm,
    ylabel={Correlation},
    %ylabel={},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125},
    yticklabels={-.05, , .00, , .05, , .10},
    %yticklabels={},
    ymin=-0.075, ymax=0.15,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    %symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinn,levenshteinpos,levenshteinw,levenshteinwn},%
    symbolic x coords={jaccardf,jaccard,levenshteinf,levenshteinfn,levenshtein,levenshteinn,levenshteinpos,levenshteinnp,apted,aptedn},
    xtick=data, xtick pos=bottom,
    xticklabels={
        %Apt., Jac., Jac.f, Lev.,
        Jac.f,Jac.,
        %Lev.e, Lev.en, 
        Lev.f, Lev.fn, Lev., Lev.n,
        %Lev.fn, Lev.fp, Lev.n, 
        Lev.p, Lev.pn, %Lev.w, Lev.wn
        Apt., Apt.n
        },
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]



    
\addplot [white,only marks,forget plot] coordinates {
  (jaccardf,.13) 
  (jaccard,.13) 
  (levenshteinf,.13) %
  (levenshteinfn,.13) %(levenshteinfpos,.13) 
  (levenshtein,.13) 
  (levenshteinn,.13)  %(levenshteine,.13) (levenshteinen,.13) 
  (levenshteinpos,.13) %(levenshteinw,.13) (levenshteinwn,.13)
  (levenshteinnp,.13) %(levenshteinw,.13) (levenshteinwn,.13)
  (apted,.13) 
  (aptedn,.13) %(levenshteinw,.13) (levenshteinwn,.13)
}; % dummy

\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {

% l2-word2vec
% (jaccardf,0.000264) +- (0.0,0.002369) %p-value 0.834400 +- 0.104628
% (jaccard,-0.006719) +- (0.0,0.004428) %p-value 0.481600 +- 0.280290
(levenshteinf,0.071307) +- (0.0,0.008268) %p-value 0.001000 +- 0.000000
% (levenshteinfn,0.000983) +- (0.0,0.002279) %p-value 0.792200 +- 0.100286
(levenshtein,0.059564) +- (0.0,0.006172) %p-value 0.001000 +- 0.000000
% (levenshteinn,-0.001791) +- (0.0,0.003250) %p-value 0.654600 +- 0.137061
(levenshteinpos,0.057453) +- (0.0,0.006116) %p-value 0.001000 +- 0.000000
% (levenshteinnp,0.001794) +- (0.0,0.001403) %p-value 0.751400 +- 0.129573

}; %wv

\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {

% l2-fasttext
(jaccardf,-0.060028) +- (0.0,0.007048) %p-value 0.001000 +- 0.000000
(jaccard,-0.046480) +- (0.0,0.008946) %p-value 0.001200 +- 0.000400
(levenshteinf,0.067874) +- (0.0,0.004379) %p-value 0.001000 +- 0.000000
(levenshteinfn,-0.060073) +- (0.0,0.005452) %p-value 0.001000 +- 0.000000
(levenshtein,0.066374) +- (0.0,0.006380) %p-value 0.001200 +- 0.000400
(levenshteinn,-0.046695) +- (0.0,0.007833) %p-value 0.001000 +- 0.000000
(levenshteinpos,0.065886) +- (0.0,0.006346) %p-value 0.001200 +- 0.000400
% (levenshteinnp,-0.009869) +- (0.0,0.006056) %p-value 0.265800 +- 0.273352

}; %ft



\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {

% l2-glove.840B
% (jaccardf,-0.012663) +- (0.0,0.004393) %p-value 0.176200 +- 0.102337
(jaccard,-0.027143) +- (0.0,0.005760) %p-value 0.006400 +- 0.008381
(levenshteinf,0.108322) +- (0.0,0.006713) %p-value 0.001000 +- 0.000000
% (levenshteinfn,-0.007656) +- (0.0,0.003594) %p-value 0.377200 +- 0.195317
(levenshtein,0.097953) +- (0.0,0.003499) %p-value 0.001000 +- 0.000000
(levenshteinn,-0.016312) +- (0.0,0.004032) %p-value 0.038000 +- 0.043368
(levenshteinpos,0.094141) +- (0.0,0.003423) %p-value 0.001000 +- 0.000000
% (levenshteinnp,0.000456) +- (0.0,0.003594) %p-value 0.566800 +- 0.209783

}; %gv840

\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {

% l2-glove6B
(jaccardf,-0.026116) +- (0.0,0.008555) %p-value 0.015600 +- 0.020461
(jaccard,-0.036526) +- (0.0,0.007697) %p-value 0.001600 +- 0.000800
(levenshteinf,0.117924) +- (0.0,0.009111) %p-value 0.001000 +- 0.000000
(levenshteinfn,-0.021149) +- (0.0,0.007703) %p-value 0.035000 +- 0.034808
(levenshtein,0.107320) +- (0.0,0.005632) %p-value 0.001000 +- 0.000000
(levenshteinn,-0.026217) +- (0.0,0.006223) %p-value 0.002400 +- 0.002332
(levenshteinpos,0.103711) +- (0.0,0.005204) %p-value 0.001000 +- 0.000000
% (levenshteinnp,-0.002528) +- (0.0,0.003896) %p-value 0.645000 +- 0.333750

}; %gv6


    
%\addplot coordinates {(apt,0.04967780192377876) (jac, 0.009025308777654912) (jacf,0.056688995961641835) (lev, 0.04933977354288257) (levn,  0.014168899779581374) (levf,0.044964837174764405) (levfn, 0.028097668167578124) (leve, 0.04929708718960871)})%
%\addplot coordinates {(apt,0.030028869130096968) (jac, 0.01661806583093916) (jacf, 0.01661806583093916) (lev, 0.02911448505931063) (levn, 0.016693937346246426) (levf, 0.02047938254110248) (levfn, 0.021223659979564536) (leve, 0.029197346494112063)})%
%\addplot coordinates {(apt,0.05825095250030643) (jac, -0.014058896835113613) (jacf,0.04593505302280107) (lev, 0.06005269028909098) (levf,0.06518712757572385) (levfn, 0.02780821410405193) (leve, 0.059679849696237575)})%
%\addplot coordinates {(apt,0.02779301411223521)  (jacf, 0.0437851349649869) (lev, 0.029289544567663094) (levf,0.034638013725400256) (levfn, 0.01613403290815457) (leve, 0.029567190920649678)})%

%\legend{\textsc{ft}, \textsc{g}lo\textsc{v}e \textsc{840b}, \textsc{g}lo\textsc{v}e \textsc{6b}, \textsc{w2v}}
\end{axis}
\end{tikzpicture}}
 %(aptedc,) (jaccardfc, ) (levenshteinfc, )
 %(aptedc,) (jaccardfc) (levenshteinfc, )
 %(aptedc,) (jaccardfc,) (levenshteinfc,)
 %(aptedc, ) (jaccardfc, ) (levenshteinfc, )
 %\fi

==> figs/tex/figure_comparedistances_polysemy_4123-dataset.tex <==

    \subfloat[\label{fig:polysemy:cos}Correlation scores with cosine distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=4.5cm,
    bar width=.11cm,
    legend style={at={(0.425,1.1)},
      anchor=south,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={Correlation},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125},
    yticklabels={-.05, , .00, , .05, , .10},
    ymin=-0.075, ymax=0.15,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinn,levenshteinpos,levenshteinw,levenshteinwn},%
    xtick=data, xtick pos=bottom,
    xticklabels={
        Apt., Jac., Jac.f, Lev., 
        Lev.e, Lev.en, Lev.f, 
        Lev.fn, Lev.fp, Lev.n, 
        Lev.p, Lev.w, Lev.wn},
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]

    
\addplot [white,only marks,forget plot] coordinates {
  (apted,.13) (jaccard,.13) (jaccardf,.13) (levenshtein,.13) (levenshteine,.13) (levenshteinen,.13) (levenshteinf,.13) (levenshteinfn,.13) (levenshteinfpos,.13) (levenshteinn,.13) (levenshteinpos,.13) (levenshteinw,.13) (levenshteinwn,.13)
}; % dummy

\iffalse
\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {

(apted, 0.04522271905292958) +- (0, 0.0042826292764994 )% pval 0.001) +- (0, 0.0 )% zscore 6.033966279167222) +- (0, 0.5757276350807242
%(jaccard, -0.010236619929451778) +- (0, 0.003025243764351985 )% pval 0.0786) +- (0, 0.10777866208113737 )% zscore -2.126373686166745) +- (0, 0.6170278462509943
(jaccardf, 0.03722787551450441) +- (0, 0.001506900811940906 )% pval 0.001) +- (0, 0.0 )% zscore 20.04550314195014) +- (0, 0.5394344683571085
(levenshtein, 0.046696391099520174) +- (0, 0.0044586112409982425 )% pval 0.001) +- (0, 0.0 )% zscore 6.1927952458668525) +- (0, 0.539030138585074
(levenshteine, 0.04637354940029499) +- (0, 0.00448181673413622 )% pval 0.001) +- (0, 0.0 )% zscore 6.275714470169672) +- (0, 0.6099370077662427
%(levenshteinen, 0.007495123621875786) +- (0, 0.002801929123198929 )% pval 0.08080000000000001) +- (0, 0.06904027809909227 )% zscore 2.1271689073438647) +- (0, 0.809308089667649
(levenshteinf, 0.05121040391558046) +- (0, 0.004803691820795212 )% pval 0.001) +- (0, 0.0 )% zscore 6.63671428320273) +- (0, 0.6145525263001519
(levenshteinfn, 0.020981382299674584) +- (0, 0.0031746625462384676 )% pval 0.001) +- (0, 0.0 )% zscore 6.1801148630008145) +- (0, 1.0075409824192336
(levenshteinfpos, 0.049928088444855315) +- (0, 0.004641367883622168 )% pval 0.001) +- (0, 0.0 )% zscore 6.653704092609717) +- (0, 0.5489131937868338
%(levenshteinn, 0.003135610498099149) +- (0, 0.0027759075485170375 )% pval 0.506) +- (0, 0.34335637463137336 )% zscore 0.8819635833381332) +- (0, 0.7751275136401871
(levenshteinpos, 0.04502086483209693) +- (0, 0.004342112600701173 )% pval 0.001) +- (0, 0.0 )% zscore 6.072007048820188) +- (0, 0.5836541220085536
(levenshteinw, 0.04689026765848715) +- (0, 0.004564585795940175 )% pval 0.001) +- (0, 0.0 )% zscore 6.208396634403084) +- (0, 0.5653507238459572
%(levenshteinwn, 0.008097097704699088) +- (0, 0.002933644295882972 )% pval 0.054000000000000006) +- (0, 0.05217662311802097 )% zscore 2.434312794214506) +- (0, 0.9258805739310073
}; %gv 840B monosemous
\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(apted,0.05426446245806645) +- (0,0.00647958392833399)% ; pval0.001) +- (0,0.0 ; zscore 6.699262231743225) +- (0,0.8526726737052225
(jaccard,-0.024159524233913997) +- (0,0.005343082251152384)% ; pval0.0016) +- (0,0.0012000000000000001 ; zscore -4.770695878803727) +- (0,0.9730858299549102
(jaccardf,0.02897927101298451) +- (0,0.001887181160771228)% ; pval0.001) +- (0,0.0 ; zscore 16.44873939416098) +- (0,0.8657803521671456
(levenshtein,0.05701909278901207) +- (0,0.006896147842187828)% ; pval0.001) +- (0,0.0 ; zscore 6.894861588432067) +- (0,0.9120816266790477
(levenshteine,0.056681710777358084) +- (0,0.006737386863498612)% ; pval0.001) +- (0,0.0 ; zscore 6.9261935739711635) +- (0,0.8195362730100728
%(levenshteinen,0.008388188168402508) +- (0,0.0031948498823083124)% ; pval0.05319999999999999) +- (0,0.06259520748427949 ; zscore 2.5494910875453742) +- (0,0.9406791413075138
(levenshteinf,0.06301052014531673) +- (0,0.00796659958959236)% ; pval0.001) +- (0,0.0 ; zscore 7.418399808022803) +- (0,0.8968918662485452
(levenshteinfn,0.025611928570884103) +- (0,0.004232139019428718)% ; pval0.001) +- (0,0.0 ; zscore 6.677547843923628) +- (0,1.1715804992945567
(levenshteinfpos,0.06109322071233876) +- (0,0.00741361406318008)% ; pval0.001) +- (0,0.0 ; zscore 7.464832886365533) +- (0,0.9318425285198351
%(levenshteinn,0.001802976010328247) +- (0,0.0034462066744603333)% ; pval0.505) +- (0,0.3624113684751073 ; zscore 0.5468294610978996) +- (0,1.037245984749164
(levenshteinpos,0.05482994037708795) +- (0,0.006565032712852751)% ; pval0.001) +- (0,0.0 ; zscore 6.805487836076156) +- (0,0.9144851179437588
(levenshteinw,0.05726757419795505) +- (0,0.006998165402409917)% ; pval0.001) +- (0,0.0 ; zscore 6.842216131587493) +- (0,0.9076141891254913
%(levenshteinwn,0.0078114891620962995) +- (0,0.003223093038389869)% ; pval0.07899999999999999) +- (0,0.11684348505586437 ; zscore 2.4514950842385903) +- (0,0.9884241248684996

}; %gv840 polysemous
\fi


\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {

(apted, 0.020429245831540432) +- (0, 0.0048470519228206175 )% pval 0.0132) +- (0, 0.016448708155961667 )% zscore 2.9897138789763757) +- (0, 0.6725130028188379
%(jaccard, -0.0011787617311304753) +- (0, 0.001981398687666879 )% pval 0.7045999999999999) +- (0, 0.2481826746571968 )% zscore -0.26964075420616523) +- (0, 0.4566326956725656
(jaccardf, 0.035411638366039985) +- (0, 0.002043993119835216 )% pval 0.001) +- (0, 0.0 )% zscore 20.484629844788532) +- (0, 0.7775068117788316
(levenshtein, 0.021265281323303752) +- (0, 0.005047328406828952 )% pval 0.012999999999999998) +- (0, 0.019224983745116664 )% zscore 3.120953868286999) +- (0, 0.7880614198449201
(levenshteine, 0.02149292697295186) +- (0, 0.004978979963105732 )% pval 0.0088) +- (0, 0.011634431657799189 )% zscore 3.196550562540073) +- (0, 0.7353188244784923
%(levenshteinen, 0.00662391531369304) +- (0, 0.002352526875853258 )% pval 0.08320000000000001) +- (0, 0.06897651774335958 )% zscore 2.020049698044639) +- (0, 0.7037872773777825
(levenshteinf, 0.027600495179112627) +- (0, 0.004577601303369369 )% pval 0.0016) +- (0, 0.0012000000000000001 )% zscore 3.9893035963142056) +- (0, 0.7088042799395304
(levenshteinfn, 0.013432678641566349) +- (0, 0.0018699939130584838 )% pval 0.0014) +- (0, 0.0004898979485566356 )% zscore 4.3344045988480655) +- (0, 0.6672749465856302
(levenshteinfpos, 0.02708188119860065) +- (0, 0.004108565271985361 )% pval 0.0014) +- (0, 0.0008 )% zscore 4.017663893175546) +- (0, 0.6518120862519873
%(levenshteinn, 0.0032675712102128085) +- (0, 0.0023278313131952495 )% pval 0.4225999999999999) +- (0, 0.24740541627054163 )% zscore 0.9623659817597444) +- (0, 0.6857289625647159
(levenshteinpos, 0.020740221338853407) +- (0, 0.0047645645055982054 )% pval 0.010400000000000001) +- (0, 0.012831211945876353 )% zscore 3.0807651910470413) +- (0, 0.6646834114728416
(levenshteinw, 0.021433304400146028) +- (0, 0.0050382962266386205 )% pval 0.013000000000000001) +- (0, 0.019172897537930982 )% zscore 3.126469218508437) +- (0, 0.7780084432142171
%(levenshteinwn, 0.006486251532517286) +- (0, 0.00247763046788472 )% pval 0.0728) +- (0, 0.06170704984035454 )% zscore 2.118947446379126) +- (0, 0.7721978627629947

}; %gv 6B monosemous

\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {

(apted,0.02919392746514548) +- (0,0.003609982870310199 )% pval 0.0022000000000000006) +- (0,0.0011661903789690602 )% zscore 3.7608398843379676) +- (0,0.4809415549264047
(jaccard,-0.012534161908336398) +- (0,0.0034256809652856864 )% pval 0.038400000000000004) +- (0,0.050221907570302426 )% zscore -2.5353369765364757) +- (0,0.6764878142470602
(jaccardf,0.0265201721802307) +- (0,0.0018053168876548831 )% pval 0.001) +- (0,0.0 )% zscore 15.896202712470284) +- (0,1.0239901281339505
(levenshtein,0.031095422843835145) +- (0,0.003664289524386934 )% pval 0.0012000000000000001) +- (0,0.0004 )% zscore 4.004692474203632) +- (0,0.3769151494071774
(levenshteine,0.031068065151907697) +- (0,0.003471404884657064 )% pval 0.001) +- (0,0.0 )% zscore 3.977122159839979) +- (0,0.4305781263665287
%(levenshteinen,0.005226386429162568) +- (0,0.002318763075160293 )% pval 0.19119999999999998) +- (0,0.1849166298632981 )% zscore 1.6967767244005671) +- (0,0.7956959662076865
(levenshteinf,0.03890649666293997) +- (0,0.004545280156739403 )% pval 0.001) +- (0,0.0 )% zscore 4.900471474842709) +- (0,0.5752281921138872
(levenshteinfn,0.015784346432035516) +- (0,0.002068320524710479 )% pval 0.001) +- (0,0.0 )% zscore 4.477048266933698) +- (0,0.674493044116477
(levenshteinfpos,0.037832743787148536) +- (0,0.00423852638468579 )% pval 0.001) +- (0,0.0 )% zscore 4.929843996817171) +- (0,0.4788954525590586
%(levenshteinn,0.0003731894271897171) +- (0,0.0024164326639013094 )% pval 0.5612) +- (0,0.26377141619212646 )% zscore 0.10887590534725955) +- (0,0.7364205820061893
(levenshteinpos,0.02986167482073865) +- (0,0.003356802452992621 )% pval 0.0012000000000000001) +- (0,0.0004 )% zscore 3.8956738923456475) +- (0,0.416815729133125
(levenshteinw,0.03144231245039784) +- (0,0.003879051664645399 )% pval 0.0012000000000000001) +- (0,0.0004 )% zscore 4.0212676722113025) +- (0,0.401484098990635
%(levenshteinwn,0.004347557877496633) +- (0,0.002240537029346892 )% pval 0.2562) +- (0,0.2613139108428788 )% zscore 1.4729270226685354) +- (0,0.7790869152014898

};  %gv 6B monosemous


\legend{%840\textsc{b} monosemous, 840\textsc{b} polysemous,%
6\textsc{b} monosemous, 6\textsc{b} polysemous};

\end{axis}
\end{tikzpicture}} 

%\addplot coordinates {(apt,0.0530720779958628) (jac, -0.05047560026208009) (jacf,0.036175081610133365) (lev, 0.05656174521762634) (levf,0.06349182528159807) (levfn, 0.022928069704942988) (leve, 0.05720141311690856)})%
%\addplot coordinates {(apt,0.06745918726292817) (jacf, 0.028731492585868983 ) (lev, 0.07072688764291427) (levf,0.08481444192209162) (levfn, 0.030646637544835823) (leve, 0.0702234424132899)})%
%\addplot coordinates {(apt,0.1069167131201149) (jac, -0.03278215549632629) (jacf,0.03382360995529506) (lev, 0.13191870983029805) (levf,0.12714922873752033) (levfn, 0.0398542147454947) (leve, 0.10914989315471953)})%
%\addplot coordinates {(apt,0.1268104350726901) (jac, -0.047579918105508635) (jacf,0.034742061507195846) (lev, 0.11042330054592556) (levf,0.14693553359741388) (levfn, 0.04765666021617913) (leve, 0.13048244910029014)})%

    \subfloat[\label{fig:polysemy:l2}Correlation scores with Euclidean distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=4.5cm,
    bar width=.11cm,
    ylabel={Correlation},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125},
    yticklabels={-.05, , .00, , .05, , .10},
    ymin=-0.075, ymax=0.15,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinn,levenshteinpos,levenshteinw,levenshteinwn},    
    xtick=data, xtick pos=bottom,
    xticklabels={
        Apt., Jac., Jac.f, Lev., 
        Lev.e, Lev.en, Lev.f, 
        Lev.fn, Lev.fp, Lev.n, 
        Lev.p, Lev.w, Lev.wn},
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]
    
\addplot [white,only marks,forget plot] coordinates {
  (apted,.13) (jaccard,.13) (jaccardf,.13) (levenshtein,.13) (levenshteine,.13) (levenshteinen,.13) (levenshteinf,.13) (levenshteinfn,.13) (levenshteinfpos,.13) (levenshteinn,.13) (levenshteinpos,.13) (levenshteinw,.13) (levenshteinwn,.13)
}; % dummy



\iffalse
\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {

(apted, 0.09391747704563379) +- (0, 0.003565869153158356 ) % pval 0.001) +- (0, 0.0 )% zscore 7.642961878425496) +- (0, 0.3861061976768851
(jaccard, -0.02767684599618524) +- (0, 0.005666664067647845 ) % pval 0.004600000000000001) +- (0, 0.006248199740725325 )% zscore -3.5120269335163092) +- (0, 0.7300204012390132
(jaccardf, 0.024470718853225975) +- (0, 0.0011979910209036595 ) % pval 0.001) +- (0, 0.0 )% zscore 9.818710465989705) +- (0, 0.373549132549297
(levenshtein, 0.09812904627722754) +- (0, 0.0036832374200676827 ) % pval 0.001) +- (0, 0.0 )% zscore 7.906071807389803) +- (0, 0.4122007481207978
(levenshteine, 0.09674597094323847) +- (0, 0.0036347950142428536 ) % pval 0.001) +- (0, 0.0 )% zscore 7.763794246242544) +- (0, 0.25852489225523584
%(levenshteinen, 0.005306805689046845) +- (0, 0.003914081640132679 ) % pval 0.471) +- (0, 0.23531510788727528 )% zscore 0.8718659792702337) +- (0, 0.6358282341226348
(levenshteinf, 0.11627775947806622) +- (0, 0.00456691257737586 ) % pval 0.001) +- (0, 0.0 )% zscore 8.929409912861404) +- (0, 0.30508274056953066
(levenshteinfn, 0.030816412519866332) +- (0, 0.004384340699863479 ) % pval 0.001) +- (0, 0.0 )% zscore 5.364690614218395) +- (0, 0.7224465124542847
(levenshteinfpos, 0.11156962446329241) +- (0, 0.004216602116791472 ) % pval 0.001) +- (0, 0.0 )% zscore 8.801041787241761) +- (0, 0.32376329445979135
%(levenshteinn, -0.0004978536131244268) +- (0, 0.004011127234619203 ) % pval 0.5906) +- (0, 0.2000825829501409 )% zscore -0.10047359058653589) +- (0, 0.6224684536272682
(levenshteinpos, 0.09391562634034305) +- (0, 0.003433440045767497 ) % pval 0.001) +- (0, 0.0 )% zscore 7.6209641004129995) +- (0, 0.4113366500364673
(levenshteinw, 0.09988359443641512) +- (0, 0.00358798895432636 ) % pval 0.001) +- (0, 0.0 )% zscore 7.765941281088682) +- (0, 0.24748865987010832
%(levenshteinwn, 0.006737256026292967) +- (0, 0.0039487494908005075 ) % pval 0.328) +- (0, 0.16951342129754798 )% zscore 1.1651573455175745) +- (0, 0.6667515087274606

}; %gv840 monosemous


\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(apted,0.09202098278772369) +- (0,0.010758991013800824)% ; pval0.001) +- (0,0.0 ; zscore 7.249683694972333) +- (0,0.7747678182208567
(jaccard,-0.037381412924441734) +- (0,0.006735041780149423)% ; pval0.001) +- (0,0.0 ; zscore -4.8228671873533555) +- (0,0.835114297152733
(jaccardf,0.021116106031683363) +- (0,0.0029527197794046406)% ; pval0.001) +- (0,0.0 ; zscore 8.875769739451385) +- (0,1.3935247581695125
(levenshtein,0.09556803876975051) +- (0,0.0118294665958342)% ; pval0.001) +- (0,0.0 ; zscore 7.4457974824442115) +- (0,0.8827805950811475
(levenshteine,0.09450809381319694) +- (0,0.011420994788121811)% ; pval0.001) +- (0,0.0 ; zscore 7.498873236748655) +- (0,0.9388623102524419
%(levenshteinen,0.010322990437833256) +- (0,0.005098984572618996)% ; pval0.1286) +- (0,0.12540909057959077 ; zscore 2.057327992239637) +- (0,1.0124207841778423
(levenshteinf,0.10991558722602437) +- (0,0.013721866765558234)% ; pval0.001) +- (0,0.0 ; zscore 8.508679293684683) +- (0,1.080480426273281
(levenshteinfn,0.03620111389984885) +- (0,0.005736361467178632)% ; pval0.001) +- (0,0.0 ; zscore 6.259051687628646) +- (0,0.9943814779077071
(levenshteinfpos,0.10545469833135881) +- (0,0.01232817405292949)% ; pval0.001) +- (0,0.0 ; zscore 8.235906036305423) +- (0,0.9740772708722674
%(levenshteinn,0.0022594152020524055) +- (0,0.005462134266652434)% ; pval0.4466) +- (0,0.30599124170472597 ; zscore 0.45974276226785554) +- (0,1.0842511569686781
(levenshteinpos,0.09148639592632318) +- (0,0.010930757214451386)% ; pval0.001) +- (0,0.0 ; zscore 7.266249947599587) +- (0,0.8338022582974348
(levenshteinw,0.09706590701424744) +- (0,0.012127181397289143)% ; pval0.001) +- (0,0.0 ; zscore 7.52086108055592) +- (0,0.9363752250546828
%(levenshteinwn,0.010335526136020361) +- (0,0.0051150157162521154)% ; pval0.1282) +- (0,0.13817004016790324 ; zscore 2.1319626592749827) +- (0,1.038411709774367

}; %gv840 polysemous
\fi


\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {

(apted, 0.10217748824958664) +- (0, 0.005151772479553216 )% pval 0.001) +- (0, 0.0 )% zscore 7.929537985649548) +- (0, 0.5348854761828903
(jaccard, -0.036916688173973145) +- (0, 0.007743055856336021 )% pval 0.001) +- (0, 0.0 )% zscore -4.521404112217504) +- (0, 0.9119688579040763
(jaccardf, 0.027659947350378612) +- (0, 0.001959792071331187 )% pval 0.001) +- (0, 0.0 )% zscore 10.744995775445021) +- (0, 0.7422013196875559
(levenshtein, 0.10730223626683119) +- (0, 0.005630441406145666 )% pval 0.001) +- (0, 0.0 )% zscore 8.184744899791905) +- (0, 0.5539666524553518
(levenshteine, 0.10594258318717846) +- (0, 0.005462955116949403 )% pval 0.001) +- (0, 0.0 )% zscore 8.04410884771767) +- (0, 0.4590605506013733
%(levenshteinen, 0.004396907863517884) +- (0, 0.005579966073321619 )% pval 0.43260000000000004) +- (0, 0.27350217549409 )% zscore 0.7207759616372605) +- (0, 0.9174483305924639
(levenshteinf, 0.12796721318285326) +- (0, 0.006282712792246974 )% pval 0.001) +- (0, 0.0 )% zscore 9.368084119215922) +- (0, 0.4863216328604011
(levenshteinfn, 0.039665352963361274) +- (0, 0.004838401104704539 )% pval 0.001) +- (0, 0.0 )% zscore 6.76781449013707) +- (0, 1.0347074884095229
(levenshteinfpos, 0.12236809360190956) +- (0, 0.0053558729491025425 )% pval 0.001) +- (0, 0.0 )% zscore 9.267091694249189) +- (0, 0.5099754862000696
%(levenshteinn, -0.0021960410603638313) +- (0, 0.005643112382486249 )% pval 0.5076) +- (0, 0.3278600921124741 )% zscore -0.38604568469268646) +- (0, 0.8818526072299478
(levenshteinpos, 0.10265777809896597) +- (0, 0.00507864503083018 )% pval 0.001) +- (0, 0.0 )% zscore 8.132416439953179) +- (0, 0.34797395062371
(levenshteinw, 0.10899336440707241) +- (0, 0.005486815846999943 )% pval 0.001) +- (0, 0.0 )% zscore 8.324635880965909) +- (0, 0.4405748086437891
%(levenshteinwn, 0.007190129195957842) +- (0, 0.004968608573216638 )% pval 0.34720000000000006) +- (0, 0.31747529037706224 )% zscore 1.248726115163064) +- (0, 0.8177516063489383

}; %gv6 monosemous



\addplot+[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(apted,0.09348003849214606) +- (0,0.004597166196904276)%pval 0.001) +- (0,0.0)%zscore 7.3785833899437065) +- (0,0.30765405987892214
(jaccard,-0.04242989666749634) +- (0,0.008002216408665854)%pval 0.001) +- (0,0.0)%zscore -5.323749891629925) +- (0,1.0408729457090726
(jaccardf,0.019801090577954462) +- (0,0.003473227083683226)%pval 0.001) +- (0,0.0)%zscore 8.346521028962952) +- (0,1.4955070242723427
(levenshtein,0.09772376019377627) +- (0,0.005512002048761849)%pval 0.001) +- (0,0.0)%zscore 7.585073855468782) +- (0,0.43529242968730436
(levenshteine,0.09670982482518069) +- (0,0.005342542997595608)%pval 0.001) +- (0,0.0)%zscore 7.527121177277413) +- (0,0.4043857962721373
(levenshteinen,0.00840001468933722) +- (0,0.005384382669237752)%pval 0.22240000000000001) +- (0,0.3137875714555947)%zscore 1.6288304272150538) +- (0,1.0657229518090836
(levenshteinf,0.11315072170521608) +- (0,0.004768883566521762)%pval 0.001) +- (0,0.0)%zscore 8.60492648468028) +- (0,0.2794483267873256
(levenshteinfn,0.04099193933320984) +- (0,0.004064083472630654)%pval 0.001) +- (0,0.0)%zscore 6.9502177896725055) +- (0,0.6496547249725183
(levenshteinfpos,0.10884578127655446) +- (0,0.004266051826284041)%pval 0.001) +- (0,0.0)%zscore 8.482993362321848) +- (0,0.37762836779440256
(levenshteinn,1.9736181801994004e-05) +- (0,0.005514340425950164)%pval 0.5454) +- (0,0.36283693307049103)%zscore 0.026109812597423777) +- (0,1.0211074072045827
(levenshteinpos,0.09363983223149375) +- (0,0.0049929697025576855)%pval 0.001) +- (0,0.0)%zscore 7.411951816006786) +- (0,0.4032173469212389
(levenshteinw,0.09918598569111264) +- (0,0.005471189007927326)%pval 0.001) +- (0,0.0)%zscore 7.6193742998501905) +- (0,0.4350931019575999
(levenshteinwn,0.008789458710108765) +- (0,0.004780826715361847)%pval 0.215) +- (0,0.333713050389103)%zscore 1.7983470905386512) +- (0,0.9378801079080074
}; %gv6 polysemous


    
%\addplot coordinates {(apt,0.04967780192377876) (jac, 0.009025308777654912) (jacf,0.056688995961641835) (lev, 0.04933977354288257) (levn,  0.014168899779581374) (levf,0.044964837174764405) (levfn, 0.028097668167578124) (leve, 0.04929708718960871)})%
%\addplot coordinates {(apt,0.030028869130096968) (jac, 0.01661806583093916) (jacf, 0.01661806583093916) (lev, 0.02911448505931063) (levn, 0.016693937346246426) (levf, 0.02047938254110248) (levfn, 0.021223659979564536) (leve, 0.029197346494112063)})%
%\addplot coordinates {(apt,0.05825095250030643) (jac, -0.014058896835113613) (jacf,0.04593505302280107) (lev, 0.06005269028909098) (levf,0.06518712757572385) (levfn, 0.02780821410405193) (leve, 0.059679849696237575)})%
%\addplot coordinates {(apt,0.02779301411223521)  (jacf, 0.0437851349649869) (lev, 0.029289544567663094) (levf,0.034638013725400256) (levfn, 0.01613403290815457) (leve, 0.029567190920649678)})%

%\legend{\textsc{ft}, \textsc{g}lo\textsc{v}e \textsc{840b}, \textsc{g}lo\textsc{v}e \textsc{6b}, \textsc{w2v}}
\end{axis}
\end{tikzpicture}}
 %(aptedc,) (jaccardfc, ) (levenshteinfc, )
 %(aptedc,) (jaccardfc) (levenshteinfc, )
 %(aptedc,) (jaccardfc,) (levenshteinfc,)
 %(aptedc, ) (jaccardfc, ) (levenshteinfc, )

==> figs/tex/figure_comparedistances_sentences.tex <==

    \subfloat[\label{fig:sentences:cos}Correlation scores with cosine distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth/1.8,
    height=4.5cm,
    bar width=.11cm,
    legend style={at={(0.425,1.1)},
      anchor=south,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={Correlation},
    ytick={-0.5 ,-0.4,..., 1.0},
    yticklabels={,-.4,,-.2,,.0,,.2,,.4,,.6,,.8,},
    ymin=-0.55, ymax=1.0,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={jaccard,jaccardf,levenshtein,levenshteinn,levenshteinf,levenshteinfn},%
    xtick=data, xtick pos=bottom,
    xticklabels={Jac., Jac.f, Lev., Lev.n,  Lev.f, Lev.fn},
    ticklabel style = {font=\small},
    legend style={legend columns=3, font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]

%\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
%    (jaccard,0.395183) +- (0.0,0.005749)
%    (jaccardf,0.035157) +- (0.0,0.005816)
%    (levenshtein,-0.041849) +- (0.0,0.004241)
%    (levenshteinn,0.177602) +- (0.0,0.006879)
%    (levenshteinf,-0.077051) +- (0.0,0.006418)
%    (levenshteinfn,0.032391) +- (0.0,0.006252)
%};
%\addlegendentry{\small rd-1};

\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    (jaccard,0.403223) +- (0.0,0.005200)
    (jaccardf,0.047260) +- (0.0,0.005716)
    (levenshtein,-0.040059) +- (0.0,0.004056)
    (levenshteinn,0.180823) +- (0.0,0.006213)
    (levenshteinf,-0.075404) +- (0.0,0.007159)
    (levenshteinfn,0.042727) +- (0.0,0.007008)
};
\addlegendentry{\small rd \textsc{lstm}};

\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    (jaccard,0.289371) +- (0.0,0.010600)
    (jaccardf,0.142934) +- (0.0,0.010071)
    (levenshtein,-0.324867) +- (0.0,0.012271)
    (levenshteinn,0.293644) +- (0.0,0.040532)
    (levenshteinf,-0.287687) +- (0.0,0.011976)
    (levenshteinfn,0.240588) +- (0.0,0.029639)
};
\addlegendentry{\small Infersent};

\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    (jaccard,0.483898) +- (0.0,0.003392)
    (jaccardf,0.359079) +- (0.0,0.007076)
    (levenshtein,0.095756) +- (0.0,0.004126)
    (levenshteinn,0.281319) +- (0.0,0.003597)
    (levenshteinf,0.092610) +- (0.0,0.005533)
    (levenshteinfn,0.209799) +- (0.0,0.005638)
};
\addlegendentry{\small Skip-Thought};

\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {% commented: second run
    (jaccard,0.090051) +- (0.0,0.010380) %(jaccard,0.091561) +- (0.0,0.011922)
    (jaccardf,-0.008297) +- (0.0,0.008513) %(jaccard_f,-0.008625) +- (0.0,0.006134)
    (levenshtein,-0.503818) +- (0.0,0.006020) %(levenshtein,-0.503677) +- (0.0,0.003981)
    (levenshteinn,0.189396) +- (0.0,0.018124) %(levenshtein_n,0.188974) +- (0.0,0.020176)
    (levenshteinf,-0.480549) +- (0.0,0.008838) %(levenshtein_f,-0.480356) +- (0.0,0.006748)
    (levenshteinfn,0.121514) +- (0.0,0.016028) %(levenshtein_fn,0.122599) +- (0.0,0.019502)
};
\addlegendentry{\small rd \textsc{Tf}};

%\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
%    (jaccard,0.365313) +- (0.0,0.002857)
%    (jaccardf,0.293615) +- (0.0,0.006800)
%    (levenshtein,0.104245) +- (0.0,0.003130)
%    (levenshteinn,0.302639) +- (0.0,0.002598)
%    (levenshteinf,0.100051) +- (0.0,0.003201)
%    (levenshteinfn,0.283225) +- (0.0,0.001990)
%};
%\addlegendentry{\small \textsc{use-dan}};


\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    (jaccard,0.396539) +- (0.0,0.001736)
    (jaccardf,0.326410) +- (0.0,0.006043)
    (levenshtein,0.113231) +- (0.0,0.002769)
    (levenshteinn,0.323177) +- (0.0,0.003095)
    (levenshteinf,0.089955) +- (0.0,0.002100)
    (levenshteinfn,0.297825) +- (0.0,0.003284)
};
\addlegendentry{\small \textsc{use-Tf}};

\end{axis}
\end{tikzpicture}}
    \subfloat[\label{fig:sentences:l2}Correlation scores with Euclidean distance]{
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth/1.8,
    height=4.5cm,
    bar width=.11cm,
    %ylabel={Correlation},
    ytick={-0.5 ,-0.4,..., 1.0},
    yticklabels={},%,-.4,,-.2,,.0,,.2,,.4,,.6,,.8,},
    ymin=-0.55, ymax=1.0,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={jaccard,jaccardf,levenshtein,levenshteinf,levenshteinn,levenshteinfn},    
    xtick=data, xtick pos=bottom,
    xticklabels={Jac., Jac.f, Lev., Lev.f,  Lev.n, Lev.fn},
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]
    
    
%\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
%    (jaccard,0.396704) +- (0.0,0.004490)
%    (jaccardf,0.071556) +- (0.0,0.006688)
%    (levenshtein,-0.033020) +- (0.0,0.004422)
%    (levenshteinn,0.180228) +- (0.0,0.005528)
%    (levenshteinf,-0.065853) +- (0.0,0.006341)
%    (levenshteinfn,0.047795) +- (0.0,0.005855)
%};
%\addlegendentry{random \textsc{lstm 1}};
\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    (jaccard,0.406051) +- (0.0,0.005974)
    (jaccardf,0.021969) +- (0.0,0.005465)
    (levenshtein,-0.046679) +- (0.0,0.004327)
    (levenshteinn,0.179554) +- (0.0,0.006939)
    (levenshteinf,-0.083600) +- (0.0,0.007008)
    (levenshteinfn,0.034072) +- (0.0,0.006952)
};
%\addlegendentry{random \textsc{lstm 2}};

\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    (jaccard,0.328751) +- (0.0,0.011000)
    (jaccardf,0.238266) +- (0.0,0.006694)
    (levenshtein,0.380038) +- (0.0,0.013415)
    (levenshteinn,0.484701) +- (0.0,0.026744)
    (levenshteinf,0.442146) +- (0.0,0.014984)
    (levenshteinfn,0.452925) +- (0.0,0.020901)
};
%\addlegendentry{InferSent};
   
\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    (jaccard,0.491686) +- (0.0,0.002808)
    (jaccardf,0.396566) +- (0.0,0.006656)
    (levenshtein,0.100129) +- (0.0,0.003696)
    (levenshteinn,0.284430) +- (0.0,0.003373)
    (levenshteinf,0.098446) +- (0.0,0.004822)
    (levenshteinfn,0.227906) +- (0.0,0.005014)
};
%\addlegendentry{Skip-Thoughts};

\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {% commented: second run
(jaccard,0.253277) +- (0.0,0.005009) %(jaccard,0.253389) +- (0.0,0.005054)
(jaccardf,0.090418) +- (0.0,0.003162) %(jaccard_f,0.090442) +- (0.0,0.003212)
(levenshtein,0.753789) +- (0.0,0.010506) %(levenshtein,0.754090) +- (0.0,0.010473)
(levenshteinn,0.893407) +- (0.0,0.002545) %(levenshtein_n,0.892756) +- (0.0,0.002549)
(levenshteinf,0.648706) +- (0.0,0.015670) %(levenshtein_f,0.649145) +- (0.0,0.015727)
(levenshteinfn,0.676926) +- (0.0,0.004256) %(levenshtein_fn,0.676920) +- (0.0,0.004256)
};
%\addlegendentry{\small rd \textsc{Tf}};

%\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
%    (jaccard,0.369218) +- (0.0,0.002941)
%    (jaccardf,0.298790) +- (0.0,0.007088)
%    (levenshtein,0.104480) +- (0.0,0.003256)
%    (levenshteinn,0.302812) +- (0.0,0.002512)
%    (levenshteinf,0.100627) +- (0.0,0.003377)
%    (levenshteinfn,0.284071) +- (0.0,0.002082)
%};
%\addlegendentry{\textsc{dan}};

\addplot+[] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
    (jaccard,0.399681) +- (0.0,0.001829)
    (jaccardf,0.331772) +- (0.0,0.006253)
    (levenshtein,0.113984) +- (0.0,0.002771)
    (levenshteinn,0.322107) +- (0.0,0.002992)
    (levenshteinf,0.091419) +- (0.0,0.002222)
    (levenshteinfn,0.298156) +- (0.0,0.003215)
};
%\addlegendentry{\textsc{tf}};
   
\end{axis}
\end{tikzpicture}}


==> figs/tex/figure_defs-all.tex <==
\subfloat[\label{fig:mfc-def:no-ctrl}Controlless]{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.6\textwidth,
    height=4.2cm,
    bar width=.11cm,
    ylabel={\footnotesize Correlation},
    %ylabel={},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125, 0.15, 0.175},
    yticklabels={-.05, , .00, , .05, , .10, ,.15,},
    ymin=-0.075, ymax=0.2,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    %symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinn,levenshteinpos,levenshteinw,levenshteinwn},%
    symbolic x coords={cdistlevenshtein,l2levenshtein,cdistlevenshteinn,l2levenshteinn,cdistapted,l2apted,cdistaptedn,l2aptedn},
    xtick=data, xtick pos=bottom,
    xticklabels={
        %\textsc{ted}, Jac., Jac.f, Lev.,
        %Jac.f,Jac.,
        %Lev.e, Lev.en, 
        %Lev.f, Lev.fn, 
        $\cos$/Lev., $l_2$/Lev., $\cos$/Lev. n., $l_2$/Lev. n., 
        %Lev.fn, Lev.fp, Lev. n., 
        %Lev.p, Lev.pn, %Lev.w, Lev.wn
        $\cos$/\textsc{ted}, $l_2$/\textsc{ted}, $\cos$/\textsc{ted} n., $l_2$/\textsc{ted} n.,
        },
        ticklabel style = {font=\footnotesize},
        x tick label style = {rotate=25},
        y tick label style = {font=\tiny},
        %  ... just state this option)
        typeset ticklabels with strut,
        % (to also adjust the *placement* of the ticklabels when you don't
        %  want to show the major x ticks, first set the `major tick length'
        %  to zero ...
        % major tick length=0pt,
        %  ... and restore the old value for the yticks afterwards)
        major y tick style={
            /pgfplots/major tick length=1.5mm,
        },
        % -----------------------------------------------------------------
        % adapted from <https://tex.stackexchange.com/a/141006/95441>
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=3,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        % -----------------------------------------------------------------
        legend style={at={(0.5,1.1)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        cycle list/RdYlBu-5,
        every axis plot/.append style={
            fill,
        },
    ]

    
\addplot [white,only marks,forget plot, nodes near coords={}] coordinates {
  (cdistlevenshtein,.13)
  (l2levenshtein,.13)
  (cdistlevenshteinn,.13)
  (l2levenshteinn,.13)  %(levenshteine,.13) (levenshteinen,.13) 
  (cdistapted,.13)
  (l2apted,.13) 
  (cdistaptedn,.13)
  (l2aptedn,.13) %(levenshteinw,.13) (levenshteinwn,.13)
}; % dummy

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein, 0.016906309115858928) %+-(0, 0.0014320806089581522 )% pval 0.0014) %+-(0, 0.0004898979485566356 )% zscore 4.023804242404209) %+-(0, 0.3893415605007271
(l2levenshtein, 0.05913940568985963) %+-(0, 0.00579361279704527 )% pval 0.0012000000000000001) %+-(0, 0.0004 )% zscore 4.364094149117695) %+-(0, 0.3909567627484529
(cdistlevenshteinn, 0.014297867010866282) %+-(0, 0.0014384781445251774 )% pval 0.001) %+-(0, 0.0 )% zscore 6.527140597994619) %+-(0, 0.7431711001067755
(cdistapted, 0.018525446527811518) %+-(0, 0.001586914538679327 )% pval 0.001) %+-(0, 0.0 )% zscore 4.351030828256265) %+-(0, 0.3150002055971683
(l2apted, 0.05697385916623469) %+-(0, 0.005788760816812183 )% pval 0.0012000000000000001) %+-(0, 0.0004 )% zscore 4.232469740927911) %+-(0, 0.40618655492928185
(cdistaptedn,0.018585) %+-(0.0,0.001178) %p-value 0.001000 %+-0.000000
(l2aptedn,0.016530) %+-(0.0,0.003103) %p-value 0.015200 %+-0.021442

}; %wv

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein, 0.03110060198704507) %+-(0, 0.0016722615816400965 )% pval 0.001) %+-(0, 0.0 )% zscore 7.623581455942764) %+-(0, 0.27702782754130423
(l2levenshtein, 0.06701253742369366) %+-(0, 0.00512617757809052 )% pval 0.001) %+-(0, 0.0 )% zscore 4.515238435642263) %+-(0, 0.35443586055868775
(cdistlevenshteinn, 0.016089142174786162) %+-(0, 0.002140349339928524 )% pval 0.001) %+-(0, 0.0 )% zscore 7.86734288908158) %+-(0, 0.8697886475736301
(cdistapted, 0.03125705081863811) %+-(0, 0.0015071480309651818 )% pval 0.001) %+-(0, 0.0 )% zscore 7.662613601072041) %+-(0, 0.27159615292642114
(l2apted, 0.058527225519962534) %+-(0, 0.0054058928190494 )% pval 0.001) %+-(0, 0.0 )% zscore 4.030423403584742) %+-(0, 0.2942194598334416
(cdistaptedn,0.022265) %+-(0.0,0.001298) %p-value 0.001000 %+-0.000000

}; %ft


\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {

(cdistlevenshtein, 0.046696391099520174) %+-(0, 0.0044586112409982425 )% pval 0.001) %+-(0, 0.0 )% zscore 6.1927952458668525) %+-(0, 0.539030138585074
(l2levenshtein, 0.09812904627722754) %+-(0, 0.0036832374200676827 ) % pval 0.001) %+-(0, 0.0 )% zscore 7.906071807389803) %+-(0, 0.4122007481207978
(cdistapted, 0.04522271905292958) %+-(0, 0.0042826292764994 )% pval 0.001) %+-(0, 0.0 )% zscore 6.033966279167222) %+-(0, 0.5757276350807242
(l2apted, 0.09391747704563379) %+-(0, 0.003565869153158356 ) % pval 0.001) %+-(0, 0.0 )% zscore 7.642961878425496) %+-(0, 0.3861061976768851
(cdistaptedn,0.016175) %+-(0.0,0.002511) %p-value 0.001000 %+-0.000000
(l2aptedn,0.020944) %+-(0.0,0.002359) %p-value 0.001200 %+-0.000400

}; %gv840

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {

(cdistlevenshtein, 0.021265281323303752) %+-(0, 0.005047328406828952 )% pval 0.012999999999999998) %+-(0, 0.019224983745116664 )% zscore 3.120953868286999) %+-(0, 0.7880614198449201
(l2levenshtein, 0.10730223626683119) %+-(0, 0.005630441406145666 )% pval 0.001) %+-(0, 0.0 )% zscore 8.184744899791905) %+-(0, 0.5539666524553518
(cdistapted, 0.020429245831540432) %+-(0, 0.0048470519228206175 )% pval 0.0132) %+-(0, 0.016448708155961667 )% zscore 2.9897138789763757) %+-(0, 0.6725130028188379
(l2apted, 0.10217748824958664) %+-(0, 0.005151772479553216 )% pval 0.001) %+-(0, 0.0 )% zscore 7.929537985649548) %+-(0, 0.5348854761828903
(cdistaptedn,0.010570) %+-(0.0,0.002207) %p-value 0.002400 %+-0.001356
(l2aptedn,0.019661) %+-(0.0,0.002577) %p-value 0.001600 %+-0.001200

}; %gv6


%\legend{\textsc{w2v}, \textsc{ft}, \textsc{g}lo\textsc{v}e \textsc{840b}, \textsc{g}lo\textsc{v}e \textsc{6b}};

\legend{{\footnotesize\textsc{w2v}}, {\footnotesize\textsc{ft}}, {\footnotesize{\textsc{gv 840b}}}, {\footnotesize{\textsc{gv 6b}}}};



\end{axis}
\end{tikzpicture}}
%
%
%
\subfloat[\label{fig:mfc-def:stop-words}Controlling for stop-words]{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.45\textwidth,
    height=4.2cm,
    bar width=.11cm,
    %ylabel={Correlation},
    %ylabel={},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125, 0.15, 0.175},
    %yticklabels={-.05, , .00, , .05, , .10},
    yticklabels={},
    ymin=-0.075, ymax=0.2,
    ytick align=outside,
    ymajorgrids=true,
    enlarge x limits=0.25,
    grid style=dashed,
    %symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinn,levenshteinpos,levenshteinw,levenshteinwn},%
    symbolic x coords={cdistlevenshteinf,l2levenshteinf,cdistlevenshteinfn,l2levenshteinfn},
    xtick=data, xtick pos=bottom,
    xticklabels={
        %\textsc{ted}, Jac., Jac.f, Lev.,
        %Jac.f,Jac.,
        %Lev.e, Lev.en, 
        $\cos$/Lev.,$l_2$/Lev.,$\cos$/Lev. n.,$l_2$/Lev. n.
        %Lev.fn, Lev.fp, Lev. n., 
        %Lev.p, Lev.pn, %Lev.w, Lev.wn
        %\textsc{ted}, \textsc{ted} n.
        },
    %legend style={at={(1.2,0.15)},
    %  anchor=south,legend columns=1,
      %/tikz/every even column/.append style={column sep=0.5cm}
    %  },
    ticklabel style = {font=\footnotesize},
        x tick label style = {rotate=25},
        y tick label style = {font=\tiny},
        %  ... just state this option)
        typeset ticklabels with strut,
        % (to also adjust the *placement* of the ticklabels when you don't
        %  want to show the major x ticks, first set the `major tick length'
        %  to zero ...
        % major tick length=0pt,
        %  ... and restore the old value for the yticks afterwards)
        major y tick style={
            /pgfplots/major tick length=1.5mm,
        },
        % -----------------------------------------------------------------
        % adapted from <https://tex.stackexchange.com/a/141006/95441>
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=3,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        % -----------------------------------------------------------------
        cycle list/RdYlBu-5,
        every axis plot/.append style={
            fill,
        },
    ]

\addplot [white,only marks,forget plot, nodes near coords={}] coordinates {
  (cdistlevenshteinf,.13) %
  (l2levenshteinf,.13) %
  (cdistlevenshteinfn,.13) %(levenshteinfpos,.13) 
  (l2levenshteinfn,.13) %(levenshteinfpos,.13) 
}; % dummy


\addplot+[draw=black,] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshteinf, 0.009326709420716091) %+-(0, 0.0013853343359918465 )% pval 0.0354) %+-(0, 0.02147184202624451 )% zscore 2.1785238259885817) %+-(0, 0.3142126887334103
(l2levenshteinf, 0.07527598603030687) %+-(0, 0.006879797194080655 )% pval 0.001) %+-(0, 0.0 )% zscore 5.36139634434255) %+-(0, 0.44061285307795955
(cdistlevenshteinfn, 0.013724686555119844) %+-(0, 0.0011218351713516651 )% pval 0.001) %+-(0, 0.0 )% zscore 6.773605725302059) %+-(0, 0.6562829017633861
(l2levenshteinfn, 0.02097942442192002) %+-(0, 0.005479764874947481 )% pval 0.009) %+-(0, 0.010256705123966467 )% zscore 3.3511819746856006) %+-(0, 0.9658003746620394

}; %w2v

\addplot+[draw=black,] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshteinf, 0.02753648640100917) %+-(0, 0.0016825428395248233 )% pval 0.001) %+-(0, 0.0 )% zscore 6.6635017587836955) %+-(0, 0.43047285493709175
(l2levenshteinf, 0.07946352413038264) %+-(0, 0.005487408012278106 )% pval 0.001) %+-(0, 0.0 )% zscore 5.246706522106663) %+-(0, 0.3693160729394522
(cdistlevenshteinfn, 0.02238587400533237) %+-(0, 0.00223562401041102 )% pval 0.001) %+-(0, 0.0 )% zscore 11.295825026103007) %+-(0, 1.1514213443093682
(l2levenshteinfn, 0.03331326705256908) %+-(0, 0.004950962827695623 )% pval 0.001) %+-(0, 0.0 )% zscore 4.9059557766865485) %+-(0, 0.7205142725519244

}; %ft

\addplot+[draw=black,] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshteinf, 0.05121040391558046) %+-(0, 0.004803691820795212 )% pval 0.001) %+-(0, 0.0 )% zscore 6.63671428320273) %+-(0, 0.6145525263001519
(l2levenshteinf, 0.11627775947806622) %+-(0, 0.00456691257737586 ) % pval 0.001) %+-(0, 0.0 )% zscore 8.929409912861404) %+-(0, 0.30508274056953066
(cdistlevenshteinfn, 0.020981382299674584) %+-(0, 0.0031746625462384676 )% pval 0.001) %+-(0, 0.0 )% zscore 6.1801148630008145) %+-(0, 1.0075409824192336
(l2levenshteinfn, 0.030816412519866332) %+-(0, 0.004384340699863479 ) % pval 0.001) %+-(0, 0.0 )% zscore 5.364690614218395) %+-(0, 0.7224465124542847

}; %gv 840B

\addplot+[draw=black,] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshteinf, 0.027600495179112627) %+-(0, 0.004577601303369369 )% pval 0.0016) %+-(0, 0.0012000000000000001 )% zscore 3.9893035963142056) %+-(0, 0.7088042799395304
(l2levenshteinf, 0.12796721318285326) %+-(0, 0.006282712792246974 )% pval 0.001) %+-(0, 0.0 )% zscore 9.368084119215922) %+-(0, 0.4863216328604011
(cdistlevenshteinfn, 0.013432678641566349) %+-(0, 0.0018699939130584838 )% pval 0.0014) %+-(0, 0.0004898979485566356 )% zscore 4.3344045988480655) %+-(0, 0.6672749465856302
(l2levenshteinfn, 0.039665352963361274) %+-(0, 0.004838401104704539 )% pval 0.001) %+-(0, 0.0 )% zscore 6.76781449013707) %+-(0, 1.0347074884095229

}; %gv 6B

\end{axis}
\end{tikzpicture}}

\subfloat[\label{fig:mfc-def:syn}Controlling for synonyms]{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.55\textwidth,
    height=4.2cm,
    bar width=.11cm,
    %ylabel={Correlation},
    %ylabel={},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125, 0.15},
    %yticklabels={-.05, , .00, , .05, , .10},
    yticklabels={},
    ymin=-0.075, ymax=0.175,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    %symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinn,levenshteinpos,levenshteinw,levenshteinwn},%
    symbolic x coords={cdistlevenshtein,l2levenshtein,cdistlevenshteinn,l2levenshteinn,cdistapted,l2apted,cdistaptedn,l2aptedn},
    xtick=data, xtick pos=bottom,
    xticklabels={
        %\textsc{ted}, Jac., Jac.f, Lev.,
        %Jac.f,Jac.,
        %Lev.e, Lev.en, 
        %Lev.f, Lev.fn, 
        $\cos$/Lev., $l_2$/Lev., $\cos$/Lev. n., $l_2$/Lev. n., 
        %Lev.fn, Lev.fp, Lev. n., 
        %Lev.p, Lev.pn, %Lev.w, Lev.wn
        $\cos$/\textsc{ted}, $l_2$/\textsc{ted}, $\cos$/\textsc{ted} n., $l_2$/\textsc{ted} n.,
        },
    ticklabel style = {font=\footnotesize},
        x tick label style = {rotate=25},
        y tick label style = {font=\tiny},
        %  ... just state this option)
        typeset ticklabels with strut,
        % (to also adjust the *placement* of the ticklabels when you don't
        %  want to show the major x ticks, first set the `major tick length'
        %  to zero ...
        % major tick length=0pt,
        %  ... and restore the old value for the yticks afterwards)
        major y tick style={
            /pgfplots/major tick length=1.5mm,
        },
        % -----------------------------------------------------------------
        % adapted from <https://tex.stackexchange.com/a/141006/95441>
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=3,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        % -----------------------------------------------------------------
        cycle list/RdYlBu-5,
        every axis plot/.append style={
            fill,
        },
    ]

    
\addplot [white,only marks,forget plot, nodes near coords={}] coordinates {
  (cdistlevenshtein,.13)
  (l2levenshtein,.13)
  (cdistlevenshteinn,.13)
  (l2levenshteinn,.13)  %(levenshteine,.13) (levenshteinen,.13) 
  (cdistapted,.13)
  (l2apted,.13) 
  (cdistaptedn,.13)
  (l2aptedn,.13) %(levenshteinw,.13) (levenshteinwn,.13)
}; % dummy

\addplot+[draw=black,] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein,0.016953) %+-(0.0,0.001435) %p-value 0.001400 %+-0.000490
(l2levenshtein,0.059564) %+-(0.0,0.006172) %p-value 0.001000 %+-0.000000
(cdistlevenshteinn,0.016156) %+-(0.0,0.001771) %p-value 0.001000 %+-0.000000
(cdistapted,0.016784) %+-(0.0,0.001571) %p-value 0.001400 %+-0.000800
(l2apted,0.055669) %+-(0.0,0.007417) %p-value 0.001000 %+-0.000000
(cdistaptedn,0.012874) %+-(0.0,0.000782) %p-value 0.001000 %+-0.000000
% (l2aptedn,-0.000806) %+-(0.0,0.003215) %p-value 0.697600 %+-0.177781
}; %w2v

\addplot+[draw=black,] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein,0.031070) %+-(0.0,0.001495) %p-value 0.001000 %+-0.000000
(l2levenshtein,0.066374) %+-(0.0,0.006380) %p-value 0.001200 %+-0.000400
(cdistlevenshteinn,0.012583) %+-(0.0,0.001559) %p-value 0.001000 %+-0.000000
(l2levenshteinn,-0.046695) %+-(0.0,0.007833) %p-value 0.001000 %+-0.000000
(cdistapted,0.029735) %+-(0.0,0.001462) %p-value 0.001000 %+-0.000000
(l2apted,0.058534) %+-(0.0,0.005811) %p-value 0.001000 %+-0.000000
(cdistaptedn,0.012920) %+-(0.0,0.001422) %p-value 0.001000 %+-0.000000
% (l2aptedn,-0.017745) %+-(0.0,0.006836) %p-value 0.076600 %+-0.081840

}; %ft

\addplot+[draw=black,] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein,0.047099) %+-(0.0,0.004837) %p-value 0.001000 %+-0.000000
(l2levenshtein,0.097953) %+-(0.0,0.003499) %p-value 0.001000 %+-0.000000
(l2levenshteinn,-0.016312) %+-(0.0,0.004032) %p-value 0.038000 %+-0.043368
(cdistapted,0.043644) %+-(0.0,0.005133) %p-value 0.001000 %+-0.000000
(l2apted,0.091924) %+-(0.0,0.003788) %p-value 0.001000 %+-0.000000
% (cdistaptedn,-0.001434) %+-(0.0,0.002188) %p-value 0.567600 %+-0.176414
% (l2aptedn,-0.013017) %+-(0.0,0.003520) %p-value 0.085400 %+-0.105221
}; %gv 840B

\addplot+[draw=black,] plot[error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein,0.021333) %+-(0.0,0.005050) %p-value 0.010800 %+-0.014985
(l2levenshtein,0.107320) %+-(0.0,0.005632) %p-value 0.001000 %+-0.000000
(l2levenshteinn,-0.026217) %+-(0.0,0.006223) %p-value 0.002400 %+-0.002332
(cdistapted,0.018925) %+-(0.0,0.005043) %p-value 0.025400 %+-0.033037
(l2apted,0.100896) %+-(0.0,0.005256) %p-value 0.001000 %+-0.000000
% (cdistaptedn,0.001745) %+-(0.0,0.001248) %p-value 0.653200 %+-0.213826
% (l2aptedn,-0.014764) %+-(0.0,0.004669) %p-value 0.058600 %+-0.046280

}; %gv 6B


\end{axis}
\end{tikzpicture}}
%
%
%
\subfloat[\label{fig:mfc-def:par}Controlling for paraphrases]{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.55\textwidth,
    height=4.2cm,
    bar width=.11cm,
    %ylabel={Correlation},
    %ylabel={},
    ytick={-0.05 ,-0.025, 0.0, 0.025, 0.05, 0.075, 0.1, 0.125, 0.15, 0.175},
    %yticklabels={-.05, , .00, , .05, , .10},
    yticklabels={},
    ymin=-0.075, ymax=0.2,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    %symbolic x coords={apted,jaccard,jaccardf,levenshtein,levenshteine,levenshteinen,levenshteinf,levenshteinfn,levenshteinfpos,levenshteinn,levenshteinpos,levenshteinw,levenshteinwn},%
    symbolic x coords={cdistlevenshtein,l2levenshtein,cdistlevenshteinn,l2levenshteinn,cdistapted,l2apted,cdistaptedn,l2aptedn},
    xtick=data, xtick pos=bottom,
    xticklabels={
        %\textsc{ted}, Jac., Jac.f, Lev.,
        %Jac.f,Jac.,
        %Lev.e, Lev.en, 
        %Lev.f, Lev.fn, 
        $\cos$/Lev., $l_2$/Lev., $\cos$/Lev. n., $l_2$/Lev. n., 
        %Lev.fn, Lev.fp, Lev. n., 
        %Lev.p, Lev.pn, %Lev.w, Lev.wn
        $\cos$/\textsc{ted}, $l_2$/\textsc{ted}, $\cos$/\textsc{ted} n., $l_2$/\textsc{ted} n.,
        },
    ticklabel style = {font=\footnotesize},
        x tick label style = {rotate=25},
        y tick label style = {font=\tiny},
        %  ... just state this option)
        typeset ticklabels with strut,
        % (to also adjust the *placement* of the ticklabels when you don't
        %  want to show the major x ticks, first set the `major tick length'
        %  to zero ...
        % major tick length=0pt,
        %  ... and restore the old value for the yticks afterwards)
        major y tick style={
            /pgfplots/major tick length=1.5mm,
        },
        % -----------------------------------------------------------------
        % adapted from <https://tex.stackexchange.com/a/141006/95441>
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=3,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        % -----------------------------------------------------------------
        cycle list/RdYlBu-5,
        every axis plot/.append style={
            fill,
        },
    ]

\addplot [white,only marks,forget plot, nodes near coords={}, nodes near coords style={}] coordinates {
  (cdistlevenshtein,.13)
  (l2levenshtein,.13)
  (cdistlevenshteinn,.13)
  (l2levenshteinn,.13)  %(levenshteine,.13) (levenshteinen,.13) 
  (cdistapted,.13)
  (l2apted,.13) 
  (cdistaptedn,.13)
  (l2aptedn,.13) %(levenshteinw,.13) (levenshteinwn,.13)
}; % dummy

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein,0.026041) %+-(0.0,0.003051) %[{{0.026}}] %p-value 0.001000 %+-0.000000
(l2levenshtein,0.051679) %+-(0.0,0.006181) %[0.052] %p-value 0.001400 %+-0.000800
(cdistlevenshteinn,0.006381) %+-(0.0,0.001951)  %[0.007]  %p-value 0.034200 %+-0.036994
% (l2levenshteinn,-0.004779) %+-(0.0,0.004884) %p-value 0.577800 %+-0.310048
(cdistapted,0.026653) %+-(0.0,0.003246)  %[0.027]  %p-value 0.001000 %+-0.000000
(l2apted,0.049390) %+-(0.0,0.006460)  %[0.050]  %p-value 0.001800 %+-0.001166
(cdistaptedn,0.009925) %+-(0.0,0.001801)  %[0.010]  %p-value 0.001400 %+-0.000800
% (l2aptedn,0.000745) %+-(0.0,0.005582) %p-value 0.568200 %+-0.312672
}; %w2v

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein,0.044123) %+-(0.0,0.004808) %[0.044] %p-value 0.001000 %+-0.000000
(l2levenshtein,0.045537) %+-(0.0,0.013230) %[0.045] %p-value 0.016800 %+-0.026709
% (cdistlevenshteinn,-0.001985) %+-(0.0,0.002093) %p-value 0.263600 %+-0.066120
(l2levenshteinn,-0.057302) %+-(0.0,0.004725)  %[-0.057] %p-value 0.001000 %+-0.000000
(cdistapted,0.043239) %+-(0.0,0.004939) %[0.043] %p-value 0.001000 %+-0.000000
(l2apted,0.038124) %+-(0.0,0.014283)  %[0.038] %p-value 0.042400 %+-0.063153
(cdistaptedn,0.007234) %+-(0.0,0.001423)  %[0.007] %p-value 0.008000 %+-0.010159
(l2aptedn,-0.028366) %+-(0.0,0.005631)  %[-0.028] %p-value 0.004200 %+-0.005455
}; %ft

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein,0.057019) %+-(0.0,0.006896)  %[0.057] %p-value 0.001000 %+-0.000000
(l2levenshtein,0.095568) %+-(0.0,0.011829)  %[0.095] %p-value 0.001000 %+-0.000000
(cdistlevenshteinn,-0.019701) %+-(0.0,0.003944)  %[-0.020] %p-value 0.002000 %+-0.001549
(l2levenshteinn,-0.026380) %+-(0.0,0.004945)  %[-0.026] %p-value 0.002600 %+-0.002059
(cdistapted,0.054264) %+-(0.0,0.006480)  %[0.054] %p-value 0.001000 %+-0.000000
(l2apted,0.092021) %+-(0.0,0.010759)  %[0.092] %p-value 0.001000 %+-0.000000
% (cdistaptedn,-0.003986) %+-(0.0,0.002893) %p-value 0.435200 %+-0.340482
% (l2aptedn,-0.006050) %+-(0.0,0.004036) %p-value 0.430800 %+-0.315946
}; %gv840 polysemous


\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {
(cdistlevenshtein,0.031095) %+-(0.0,0.003664)  %p-value 0.001400 %+-0.000490
(l2levenshtein,0.097724) %+-(0.0,0.005512)  %p-value 0.001000 %+-0.000000
(cdistlevenshteinn,-0.011062) %+-(0.0,0.002476)  %p-value 0.026200 %+-0.023659
(l2levenshteinn,-0.031973) %+-(0.0,0.005922)   %p-value 0.001200 %+-0.000400
(cdistapted,0.029194) %+-(0.0,0.003610)  %p-value 0.002000 %+-0.001265
(l2apted,0.093480) %+-(0.0,0.004597)  %p-value 0.001000 %+-0.000000
% (cdistaptedn,-0.001694) %+-(0.0,0.003350) %p-value 0.463200 %+-0.259069
% (l2aptedn,-0.007511) %+-(0.0,0.006049) %p-value 0.324200 %+-0.287400
};  %gv 6B polysemous


\end{axis}
\end{tikzpicture}}

==> figs/tex/figure_meaningdistances_MEN.tex <==
%\subfloat[\label{fig:MEN:spearman}Spearman correlation scores]{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth/3,
    height=4.5cm,
    bar width=.11cm,
    legend style={at={(1.1,0.5)},
      anchor=west,legend columns=1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={\footnotesize Correlation},
    ytick={-1.0,-0.9,..., 0.1},
    yticklabels={-1.0, ,-.80, ,-.60, ,-.40, ,-.20, ,0.00},
    ymin=-1.11, ymax=0.05,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={cdist,l2,},%
    xtick=data, xtick pos=bottom,
    enlarge x limits=0.5,
    xticklabels={Cosine,Euclidean},
    ticklabel style = {font=\small},
    y tick label style = {font=\tiny},
    %nodes near coords,
    %nodes near coords align={vertical},
    nodes near coords,
    nodes near coords style={
        font=\tiny,
        rotate=90,
        anchor=east,
        xshift=0.3125em,
        /pgf/number format/fixed,
        /pgf/number format/zerofill,
        /pgf/number format/precision=2,
        color=black,
    },
    cycle list/RdYlBu-5,
    every axis plot/.append style={
        fill,
    },
    ]
    
    
    \addplot+[draw=black,] coordinates {
     (cdist, -0.7437986070621162)
     (l2,  -0.5869993182447595)
    };
    %\addlegendentry{w2v}
    
    \addplot+[draw=black,] coordinates {
      (cdist,  -0.8426990296251209)
      (l2,  -0.2934388990290073)
    };
    %\addlegendentry{ft}
    
    \addplot+[draw=black,] coordinates {
     (cdist, -0.804934472292358)
     (l2,  -0.7336334027622713)
    };
    %\addlegendentry{gv840B}
    
    \addplot+[draw=black,] coordinates {
     (cdist, -0.7485685413592661)
     (l2, -0.6503385177561019)
    };
    %\addlegendentry{gv 6B}
 
    

\legend{\textsc{w2v}, \textsc{ft}, \textsc{g}lo\textsc{v}e \textsc{840b}, \textsc{g}lo\textsc{v}e \textsc{6b}};

\end{axis}
\end{tikzpicture}%}



\iffalse
\subfloat[\label{fig:MEN:pearson}Pearson correlation scores]{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth/3,
    height=4.5cm,
    bar width=.11cm,
    legend style={at={(0.425,1.1)},
      anchor=south,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={Correlation},
    ytick={-0.9 ,-0.8,..., 0},
    yticklabels={-.9, ,-.7, ,-.5, ,-.3, ,-.1,},
    ymin=-0.95, ymax=0.05,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={cdist,l2,},%
    xtick=data, xtick pos=bottom,
    enlarge x limits=0.5,
    xticklabels={Cosine,Euclidean},
    ticklabel style = {font=\small},
    %nodes near coords,
    %nodes near coords align={vertical},
    ]
    
    \addplot+[] coordinates {
     (cdist, -0.7323452600110539)
     (l2,  -0.12533235636511308)
    };
    %\addlegendentry{w2v}
    
    \addplot+[] coordinates {
      (cdist, -0.830207437709383)
      (l2,  -0.2932793433722629)
    };
    %\addlegendentry{ft}
    
    \addplot+[] coordinates {
     (cdist, -0.8065195910724179)
     (l2,  -0.7292968070362477 )
    };
    %\addlegendentry{gv840B}
    
    \addplot+[] coordinates {
     (cdist, -0.7431612372100244)
     (l2,  -0.6420948005138991)
    };
    %\addlegendentry{gv 6B}
\end{axis}
\end{tikzpicture}}
\fi



==> figs/tex/figure_meaningdistances_SICK.tex <==
%\subfloat[\label{fig:SICK:spearman}Spearman correlation scores]{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth/3,
    height=4cm,
    bar width=.11cm,
    legend style={at={(1.1,0.5)},
      anchor=west,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={\footnotesize Correlation},
    ytick={-1.0,-0.9,..., 0.1},
    yticklabels={-1.00, ,-.80, ,-.60, ,-.40, ,-.20, ,0.00},
    ymin=-1.1, ymax=0.05,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={cdist,l2,},%
    xtick=data, xtick pos=bottom,
    enlarge x limits=0.5,
    xticklabels={Cosine,Euclidean},
    ticklabel style = {font=\footnotesize},
    y tick label style = {font=\tiny},
    x tick label style = {font=\footnotesize},
    legend style = {font=\small, legend columns=1},
    nodes near coords,
    nodes near coords style={font=\tiny,rotate=90,anchor=east,xshift=.625ex,/pgf/number format/fixed,/pgf/number format/zerofill,/pgf/number format/precision=2, color=black},
    cycle list/RdYlBu-5,
    every axis plot/.append style={
        fill,
    },
    ]
    
    

%randlstm
%l2: spearman: -0.4187232838753729 0.0 , pearson: -0.41170190073345353 0.0
%cdist: spearman: -0.4280442076131226 0.0 , pearson: -0.42412445518544334 0.0

%randtf
%l2: spearman: -0.22311677052282675 2.9561402210094214e-111 , pearson: -0.21273245542562558 4.391185233606164e-101
%cdist: spearman: -0.04291815671287734 2.055603100203187e-05 , pearson: -0.08171263746616741 4.732340527183346e-16

%Infersent
%l2: spearman: -0.6613525906381208 0.0 , pearson: -0.6944296105236314 0.0
%cdist: spearman: -0.6426971169589213 0.0 , pearson: -0.728089526525532 0.0

%skip-thoughts
%l2: spearman: -0.48760835869009567 0.0 , pearson: -0.48935889920508785 0.0
%cdist: spearman: -0.48760825123193224 0.0 , pearson: -0.5052133045467301 0.0

%dan
%l2: spearman: -0.6991980342217874 0.0 , pearson: -0.7405544024870341 0.0
%cdist: spearman: -0.699198027424413 0.0 , pearson: -0.7742656271001749 0.0

%tf
%l2: spearman: -0.7689371357117684 0.0 , pearson: -0.7962397175392224 0.0
%cdist: spearman: -0.7689371705824154 0.0 , pearson: -0.8246482854492008 0.0


\addplot+[draw=black,] coordinates {
     (cdist, -0.04291815671287734)
     (l2,  -0.22311677052282675)
    };
\addlegendentry{\small random Transf.};

    \addplot+[draw=black,] coordinates {
     (cdist, -0.7689371705824154)
     (l2, -0.7689371357117684)
    };
\addlegendentry{\small \textsc{use}};    
    
\addplot+[draw=black,] coordinates {
     (cdist, -0.4280442076131226)
     (l2,  -0.4187232838753729)
    };
\addlegendentry{\small random \textsc{lstm}};

    \addplot+[draw=black,] coordinates {
      (cdist,  -0.6426971169589213)
      (l2,  -0.6613525906381208)
    };
\addlegendentry{\small Infersent};
    
    \addplot+[draw=black,] coordinates {
     (cdist, -0.48760825123193224)
     (l2,  -0.48760835869009567)
    };
\addlegendentry{\small Skip-Thought};
    
%    \addplot+[] coordinates {
%     (cdist, -0.699198027424413)
%     (l2, -0.6991980342217874)
%    };
%\addlegendentry{\small \textsc{use-dan}};


\end{axis}
\end{tikzpicture}%}
\iffalse
\subfloat[\label{fig:SICK:pearson}Pearson correlation scores]{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth/3,
    height=4cm,
    bar width=.11cm,
    legend style={at={(0.425,1.1)},
      anchor=south,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={Correlation},
    ytick={-0.9 ,-0.8,..., 0},
    yticklabels={-.9, ,-.7, ,-.5, ,-.3, ,-.1,},
    ymin=-0.95, ymax=0.05,
    ytick align=outside,
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={cdist,l2,},%
    xtick=data, xtick pos=bottom,
    enlarge x limits=0.5,
    xticklabels={Cosine,Euclidean},
    ticklabel style = {font=\footnotesize},
    y tick label style = {font=\footnotesize},
    x tick label style = {font=\footnotesize},
    %nodes near coords,
    %nodes near coords align={vertical},
    cycle list/Dark2,
    every axis plot/.append style={
        draw=black, 
        fill=mapped color!30!white,
    },
    ]
    
    

%randlstm
%l2: spearman: -0.4187232838753729 0.0 , pearson: -0.41170190073345353 0.0
%cdist: spearman: -0.4280442076131226 0.0 , pearson: -0.42412445518544334 0.0

%randtf
%l2: spearman: -0.22311677052282675 2.9561402210094214e-111 , pearson: -0.21273245542562558 4.391185233606164e-101
%cdist: spearman: -0.04291815671287734 2.055603100203187e-05 , pearson: -0.08171263746616741 4.732340527183346e-16

%Infersent
%l2: spearman: -0.6613525906381208 0.0 , pearson: -0.6944296105236314 0.0
%cdist: spearman: -0.6426971169589213 0.0 , pearson: -0.728089526525532 0.0

%skip-thoughts
%l2: spearman: -0.48760835869009567 0.0 , pearson: -0.48935889920508785 0.0
%cdist: spearman: -0.48760825123193224 0.0 , pearson: -0.5052133045467301 0.0

%dan
%l2: spearman: -0.6991980342217874 0.0 , pearson: -0.7405544024870341 0.0
%cdist: spearman: -0.699198027424413 0.0 , pearson: -0.7742656271001749 0.0

%tf
%l2: spearman: -0.7689371357117684 0.0 , pearson: -0.7962397175392224 0.0
%cdist: spearman: -0.7689371705824154 0.0 , pearson: -0.8246482854492008 0.0
    
    \addplot+[] coordinates {
     (cdist, -0.42412445518544334)
     (l2,  -0.41170190073345353)
    };
    %\addlegendentry{randlstm}
    
    \addplot+[] coordinates {
         (cdist, -0.08171263746616741)
         (l2,  -0.21273245542562558)
        };
    %\addlegendentry{\small rd \textsc{Tf}};

    \addplot+[] coordinates {
      (cdist, -0.728089526525532)
      (l2,  -0.6944296105236314)
    };
    %\addlegendentry{infersent}
    
    \addplot+[] coordinates {
     (cdist, -0.5052133045467301)
     (l2,  -0.48935889920508785 )
    };
    %\addlegendentry{skipthoughts}
    
    \addplot+[] coordinates {
     (cdist, -0.7742656271001749)
     (l2,  -0.7405544024870341)
    };
    %\addlegendentry{use-dan}
    
    \addplot+[] coordinates {
     (cdist, -0.8246482854492008)
     (l2,  -0.7962397175392224)
    };
    %\addlegendentry{use-Tf}
\end{axis}
\end{tikzpicture}}
\fi

==> figs/tex/figure_noise.tex <==

    \begin{tikzpicture}[trim axis left]
\begin{axis}[
  %xmode=log,
  %log ticks with fixed point,
  ytick={-0.05,-0.04,...,0.15}, ytick align=outside, ytick pos=left, yticklabels={-0.05,,,,,0,,,,,0.05,,,,,0.1,,,,,0.15},
  xtick={0,0.1,...,1.1}, xtick align=outside, xtick pos=left,
  xlabel={Noise ratio},
  ylabel={Correlation},
  legend style={at={(1.05,.5)},anchor=west, legend columns=1,font=\small},
  ymajorgrids=true,
  grid style=dashed,
  height=7cm,
  width=12.5cm,
  ]

\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=1.25},
    only marks,
    ] 
coordinates {(0.8, 0.02259219247034525) (0.9, 0.012954280892347632) (1.0, 0.009221728726783547)}; \addlegendentry{$p$-value $\ge0.05$}

\addplot[
    color=blue,
    mark=square,
    ] 
coordinates {(0.1, 0.10498687226518455) (0.2, 0.0990959639636151) (0.3, 0.0912078093166752) (0.4, 0.08082443030933092) (0.5, 0.06772424049932564) (0.6, 0.05242576780931403) (0.7, 0.036555933516278304) (0.8, 0.02259219247034525) (0.9, 0.012954280892347632) (1.0, 0.009221728726783547)}; \addlegendentry{$l_2$ / Apt.}


\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=1},
    only marks, forget plot,
    ] 
coordinates {(0.9, 0.0006797006981187336) (1.0, -0.0005853438595612126)};
\addplot[
    color=blue,
    mark=square,dashed,mark options=solid
    ] 
coordinates {(0.1, 0.018397771079109147) (0.2, 0.016752568461955726) (0.3, 0.014814104819948534) (0.4, 0.012576764524997574) (0.5, 0.01008387658302051) (0.6, 0.007450647919012237) (0.7, 0.004863810591311668) (0.8,  0.0025422882252980985) (0.9, 0.0006797006981187336) (1.0, -0.0005853438595612126)}; \addlegendentry{cdist / Apt.}


\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=1.25},
    only marks, forget plot,
    ] 
coordinates {(0.7, -0.014472659373789507) (0.8, -0.008671195092157412) (0.9, -0.00444735194472446) (1.0, -0.002451154516574538)};
\addplot[
    color=thegreen,
    mark=square,
    ] 
coordinates {(0.1, -0.04116257702485504) (0.2, -0.038991520569015746) (0.3, -0.036026398019607976) (0.4, -0.03205141324611125) (0.5, -0.026949116899613004) (0.6, -0.02088658458307018) (0.7, -0.014472659373789507) (0.8, -0.008671195092157412) (0.9, -0.00444735194472446) (1.0, -0.002451154516574538)}; \addlegendentry{$l_2$ / Jac.}


\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=1},
    only marks, forget plot,
    ] 
coordinates {(0.1, -0.0010305167115942661) (0.2, -0.0007410668989112813) (0.3, -0.00044946481438250935) (0.4, -0.0001753144929945554) (0.5, 5.610505341392307e-05) (0.6, 0.0002206903977546277) (0.7, 0.0003078049457927343) (0.8, 0.0003310221689163007) (0.9, 0.0003259548578147957) (1.0, 0.00033169480610472496)};
\addplot[
    color=thegreen,
    mark=square,dashed,mark options=solid
    ] 
coordinates {(0.1, -0.0010305167115942661) (0.2, -0.0007410668989112813) (0.3, -0.00044946481438250935) (0.4, -0.0001753144929945554) (0.5, 5.610505341392307e-05) (0.6, 0.0002206903977546277) (0.7, 0.0003078049457927343) (0.8, 0.0003310221689163007) (0.9, 0.0003259548578147957) (1.0, 0.00033169480610472496)}; \addlegendentry{cdist / Jac.}

\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=0.9},
    only marks, forget plot,
    ] 
coordinates {(0.8, 0.003346017840463765) (0.9, 0.001413082685384206) (1.0, 0.0010523842995326408)};
\addplot[
    color=thegreen,
    mark=triangle,
    ] 
coordinates {(0.1, 0.024816908943259865) (0.2, 0.022992969994364756) (0.3, 0.020671235552097034) (0.4, 0.017761371419989055) (0.5, 0.01426061026111347) (0.6, 0.010361053057153609) (0.7, 0.006515809201609213) (0.8, 0.003346017840463765) (0.9, 0.001413082685384206) (1.0, 0.0010523842995326408)}; \addlegendentry{$l_2$ / Jac. f}


\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=0.9},
    only marks, forget plot,
    ] 
coordinates {(1.0, 0.0008561223924497978)};
\addplot[
    color=thegreen,
    mark=triangle,dashed,mark options=solid
    ] 
coordinates {(0.1, 0.02981430682913537) (0.2, 0.02727244757767747) (0.3, 0.024176339181768862) (0.4, 0.02049260311700632) (0.5, 0.016292720955040998) (0.6, 0.011819877006000939) (0.7, 0.007511853848185579) (0.8, 0.003926801208757261) (0.9, 0.0015901069442196304) (1.0, 0.0008561223924497978)}; \addlegendentry{cdist / Jac. f}


\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=1.25},
    only marks, forget plot,
    ] 
coordinates {(0.8,  0.021758688861625214) (0.9, 0.011715527109919235) (1.0, 0.007851098592958943)};
\addplot[
    color=red,
    mark=square,
    ] 
coordinates {(0.1, 0.10836168437841638) (0.2, 0.10211058066909673) (0.3, 0.0937635036758795) (0.4, 0.08280662581581276) (0.5, 0.0690205138341313) (0.6, 0.05296291375495501) (0.7, 0.03634616134109022) (0.8,  0.021758688861625214) (0.9, 0.011715527109919235) (1.0, 0.007851098592958943 )}; \addlegendentry{$l_2$ / Lev.}



\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=1},
    only marks, forget plot,
    ] 
coordinates { (0.9, 0.0007947710374374115) (1.0, -0.0004779558505655587)};
\addplot[
    color=red,
    mark=square,dashed,mark options=solid
    ] 
coordinates {(0.1, 0.0191615321923696) (0.2, 0.017434055268334584) (0.3, 0.015404733542572501) (0.4, 0.013069917371744377) (0.5, 0.010477123219372659) (0.6, 0.007748238294626313) (0.7, 0.005078292881369538) (0.8,  0.0026940763939268518) (0.9, 0.0007947710374374115) (1.0, -0.0004779558505655587)}; \addlegendentry{cdist / Lev.}


%\addplot[
%    color=blue,
%    mark=square,
%    ] 
%coordinates {(0.1, 0.10689383205800979) (0.2, 0.10068343920359044) (0.3, 0.09239880696267878) (0.4, 0.0815343561588592) (0.5, 0.06787753509186077) (0.6, 0.0519857601209918) (0.7, 0.03555742362457222) (0.8, 0.021153652104800105) (0.9, 0.01125880737572459) (1.0, 0.007484640722668881)}; \addlegendentry{$l_2$ / Lev. e}

%log-semantics-gcide-randembs-0.900000.w2v $l_2$ levenshtein_en 0.006606974617806564 0.363 0.9384695288699534 0.00012792048151463365 log-semantics-gcide-randembs-0.800000.w2v l2 levenshtein_en 0.006220956252734348 0.357 1.005165789314762 -0.00044749983100949756 log-semantics-gcide-randembs-0.700000.w2v l2 levenshtein_en 0.005734899117945703 0.385 0.8664659610898798 -7.40675495691222e-05 log-semantics-gcide-randembs-0.600000.w2v l2 levenshtein_en 0.005131672789326077 0.439 0.7397775307283831 0.0002423915391132325 log-semantics-gcide-randembs-0.500000.w2v l2 levenshtein_en 0.004413412442782598 0.489 0.7566434491690412 -0.0004257702706109336 log-semantics-gcide-randembs-0.400000.w2v l2 levenshtein_en 0.003625235499169045 0.552 0.5934046774923522 -2.1738674386316784e-05 log-semantics-gcide-randembs-0.300000.w2v l2 levenshtein_en 0.0028708929336559038 0.622 0.5021560238057567 -0.00012020522555255635 log-semantics-gcide-randembs-0.200000.w2v l2 levenshtein_en 0.002293705996749283 0.71 0.4063979652282396 -0.00014017067815560582 log-semantics-gcide-randembs-0.100000.w2v l2 levenshtein_en 0.002025423614055249 0.749 0.37294817859934587 -0.0001921689656858186 log-semantics-gcide-randembs-0.000000.w2v l2 levenshtein_en 0.002144812084630433 0.71 0.3516563858723826 4.628032496433336e-05
%log-semantics-gcide-randembs-0.900000.w2v l2 levenshtein_n 0.0004806458169497384 0.943 0.06882877041053301 -8.63467966299523e-06 log-semantics-gcide-randembs-0.800000.w2v l2 levenshtein_n 0.0005442503040206684 0.924 0.03704926873646803 0.00029200766705830497 log-semantics-gcide-randembs-0.700000.w2v l2 levenshtein_n 0.0006426634071084876 0.945 0.06883117888266703 0.00016319045916353186 log-semantics-gcide-randembs-0.600000.w2v l2 levenshtein_n 0.0007859390776400685 0.91 0.09125954541406156 0.0001496891651235721 log-semantics-gcide-randembs-0.500000.w2v l2 levenshtein_n 0.0009812217588015208 0.879 0.1817456299518483 -0.00026033751976466417 log-semantics-gcide-randembs-0.400000.w2v l2 levenshtein_n 0.0012273760772718329 0.857 0.19482181912242055 -8.017357591368409e-05 log-semantics-gcide-randembs-0.300000.w2v l2 levenshtein_n 0.001511709760154871 0.797 0.19396887705224192 0.0002887383899620932 log-semantics-gcide-randembs-0.200000.w2v l2 levenshtein_n 0.0018141616873822899 0.764 0.23236295561198558 0.00029142763778379916 log-semantics-gcide-randembs-0.100000.w2v l2 levenshtein_n 0.002116322246783272 0.752 0.35665856157691717 -0.00011776911934763088 log-semantics-gcide-randembs-0.000000.w2v l2 levenshtein_n 0.0024049255736802453 0.702 0.36451903351186316 5.840869804075242e-05

%\addplot[
%    color=orange,
%    mark=square,
%    ] 
%coordinates {(0.1, 0.10485814376246344) (0.2, 0.09876545346056495) (0.3, 0.09063754082798371) (0.4, 0.07997842160124437) (0.5, 0.0665797633745255) (0.6, 0.05098890166765026) (0.7, 0.03487282203439682) (0.8, 0.020744974267645145) (0.9, 0.011043210240890862) (1.0, 0.007348718389311166)}; \addlegendentry{l2 / Lev. p}

%\addplot[
%    color=brown,
%    mark=square,
%    ] 
%coordinates {(0.1, 0.10836168437841638) (0.2, 0.10211058066909673) (0.3, 0.0937635036758795) (0.4, 0.08280662581581276) (0.5, 0.0690205138341313) (0.6, 0.05296291375495501) (0.7, 0.03634616134109022) (0.8, 0.021758688861625214) (0.9, 0.011715527109919235) (1.0, 0.007851098592958943)}; \addlegendentry{l2 / Lev. w}


%log-semantics-gcide-randembs-0.900000.w2v l2 levenshtein_wn 0.0004806458169497384 0.943 0.0934955467771675 -0.0001627636368337205 log-semantics-gcide-randembs-0.800000.w2v l2 levenshtein_wn 0.0005442503040206684 0.934 0.06622512552709042 0.0001024088845614048 log-semantics-gcide-randembs-0.700000.w2v l2 levenshtein_wn 0.0006426634071084876 0.926 0.1197199370725558 -0.0001663567916587137 log-semantics-gcide-randembs-0.600000.w2v l2 levenshtein_wn 0.0007859390776400685 0.914 0.15664498129889365 -0.00028233418768596526 log-semantics-gcide-randembs-0.500000.w2v l2 levenshtein_wn 0.0009812217588015208 0.881 0.1518275095009502 -4.9267721608571414e-05 log-semantics-gcide-randembs-0.400000.w2v l2 levenshtein_wn 0.0012273760772718329 0.838 0.18499761418083766 1.666140447196216e-05 log-semantics-gcide-randembs-0.300000.w2v l2 levenshtein_wn 0.001511709760154871 0.833 0.21595599268112237 9.18817003770221e-05 log-semantics-gcide-randembs-0.200000.w2v l2 levenshtein_wn 0.0018141616873822899 0.769 0.20264641233145902 0.0005193758647160176 log-semantics-gcide-randembs-0.100000.w2v l2 levenshtein_wn 0.002116322246783272 0.749 0.38714073463149756 -0.00032485683283040414 log-semantics-gcide-randembs-0.000000.w2v l2 levenshtein_wn 0.0024049255736802453 0.717 0.40884145711027914 -0.00016434980992494546


\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=0.9},
    only marks, forget plot,
    ] 
coordinates {(0.8, 0.017128688870617352) (0.9, 0.006296620128253025) (1.0, 0.0025357707143816542)};
\addplot[
    color=red,
    mark=triangle,
    ] 
coordinates {(0.1, 0.11635949218750455) (0.2, 0.10887130296144756) (0.3, 0.09899259645776184) (0.4, 0.0861840316872163) (0.5, 0.0702681783563634) (0.6, 0.051964332684710415) (0.7, 0.03327574159170977) (0.8, 0.017128688870617352) (0.9, 0.006296620128253025) (1.0, 0.0025357707143816542)}; \addlegendentry{$l_2$ / Lev. f}



\addplot[
    color=lightgray,
    %mark=dot, 
    mark options={fill, scale=1},
    only marks, forget plot,
    ] 
coordinates {(0.9, 0.000926389005729856) (1.0, -0.00035528936679577616)};
\addplot[
    color=red,
    mark=triangle,dashed,mark options=solid
    ] 
coordinates {(0.1, 0.02209840259129857) (0.2, 0.020044224890805578) (0.3, 0.017641690060735765) (0.4, 0.01489256969947456) (0.5, 0.011861223918561092) (0.6, 0.00870099233794099) (0.7, 0.005650352117312228) (0.8, 0.002981114995122428) (0.9, 0.000926389005729856) (1.0, -0.00035528936679577616)}; \addlegendentry{cdist / Lev. f}

%\addplot[
%    color=purple,
%    mark=triangle,
%    ] 
%coordinates {(0.1, 0.0362435278677178) (0.2, 0.033617617552407913) (0.3, 0.030189907578688814) (0.4, 0.025792817066126718) (0.5, 0.020386569358985907) (0.6, 0.014232594887387819) (0.7, 0.008009560621520445) (0.8,  0.002680446183052329) (0.9, -0.0008624068646446857) (1.0, -0.002065383656843352)}; \addlegendentry{$l_2$ / Lev. fn}

%\addplot[
%    color=blue,
%    mark=triangle,
%    ] 
%coordinates {(0.1, 0.1123338075592228) (0.2, 0.10495576095323267) (0.3, 0.09524595309113662) (0.4, 0.0826879776448156) (0.5, 0.06712430208488762) (0.6, 0.04927536845009672) (0.7, 0.031109103049306475) (0.8, 0.015479765288741117) (0.9, 0.005078218569463576) (1.0, 0.0015978410284037234)}; \addlegendentry{$l_2$ / Lev. fp}

%log-semantics-gcide-randembs-0.900000.w2v cdist jaccard 


%\addplot[
%    color=blue,
%    mark=square,dashed,mark options=solid
%    ] 
%coordinates {(0.1, 0.019412030519827966) (0.2, 0.017669021203427962) (0.3, 0.01561779270321692) (0.4, 0.013253364492560298) (0.5, 0.01062288408216821) (0.6, 0.007849924732495685) (0.7, 0.005134076427465446) (0.8,  0.002709176371285971) (0.9, 0.0007820724922885351) (1.0, -0.0004996878784054784)}; \addlegendentry{cdist / Lev. e}
%\addplot[
%    color=blue,
%    mark=square,dashed,mark options=solid
%    ] 
%coordinates {(0.1, 0.005289818353555709) (0.2, 0.0049126673983039895) (0.3, 0.004427367633287922) (0.4, 0.0038161127747276865) (0.5, 0.0030756213571461045) (0.6, 0.002231707093884499) (0.7, 0.0013491875090872582) (0.8, 0.0005252760769050848) (0.9,  -0.00013495165384841846) (1.0, -0.0005463107750355048)}; \addlegendentry{cdist / Lev. en}


%log-semantics-gcide-randembs-0.900000.w2v cdist levenshtein_n 0.002576168139124178 0.352 0.9141534993508649 6.665930195662144e-05 log-semantics-gcide-randembs-0.800000.w2v cdist levenshtein_n 0.0024582834294075563 0.331 0.9399733690849597 9.342479820735125e-05 log-semantics-gcide-randembs-0.700000.w2v cdist levenshtein_n 0.0022827969349687393 0.331 0.9248708464337844 0.00018158909231216335 log-semantics-gcide-randembs-0.600000.w2v cdist levenshtein_n 0.0020329921182577456 0.35 0.9237608202276667 4.598505913839452e-05 log-semantics-gcide-randembs-0.500000.w2v cdist levenshtein_n 0.0016966898884178477 0.312 0.9634966110296446 3.041256364252804e-05 log-semantics-gcide-randembs-0.400000.w2v cdist levenshtein_n 0.001275576403928202 0.364 0.9060943128703363 6.929846865021408e-06 log-semantics-gcide-randembs-0.300000.w2v cdist levenshtein_n 0.0007944083772131617 0.478 0.7408856896946855 -1.87407985317346e-05 log-semantics-gcide-randembs-0.200000.w2v cdist levenshtein_n 0.0003022003103977429 0.723 0.34014179160801233 2.5594547686857376e-05 log-semantics-gcide-randembs-0.100000.w2v cdist levenshtein_n -0.0001389731674042498 0.812 -0.2644649316063266 1.0811325738719827e-05 log-semantics-gcide-randembs-0.000000.w2v cdist levenshtein_n -0.0004716456112986236 0.322 -0.9978032442786665 5.625243892737509e-07

%\addplot[
%    color=orange,
%    mark=square,dashed,mark options=solid
%    ] 
%coordinates {(0.1, 0.019080079627670287) (0.2, 0.01736866404701016) (0.3, 0.015353115215223269) (0.4, 0.0130281303047416) (0.5, 0.01043978126483431) (0.6, 0.007709615958112247) (0.7, 0.005034421079361229) (0.8,  0.002645072720105394) (0.9, 0.0007459290593554534) (1.0, -0.0005174244628215703)}; \addlegendentry{cdist / Lev. p}

%\addplot[
%    color=brown,
%    mark=square,dashed,mark options=solid
%    ] 
%coordinates {(0.1, 0.0191615321923696) (0.2, 0.017434055268334584) (0.3, 0.015404733542572501) (0.4, 0.013069917371744377) (0.5, 0.010477123219372659) (0.6, 0.007748238294626313) (0.7, 0.005078292881369538) (0.8,  0.0026940763939268518) (0.9, 0.0007947710374374115) (1.0, -0.0004779558505655587)}; \addlegendentry{cdist / Lev. w}

%log-semantics-gcide-randembs-0.900000.w2v cdist levenshtein_wn 0.002576168139124178 0.336 0.9757800789722807 -8.325874219615711e-05 log-semantics-gcide-randembs-0.800000.w2v cdist levenshtein_wn 0.0024582834294075563 0.348 0.9718156746274964 -5.6256961956907175e-05 log-semantics-gcide-randembs-0.700000.w2v cdist levenshtein_wn 0.0022827969349687393 0.328 0.9642854266831943 5.516169351868113e-05 log-semantics-gcide-randembs-0.600000.w2v cdist levenshtein_wn 0.0020329921182577456 0.319 0.965575056630175 3.963146190932438e-05 log-semantics-gcide-randembs-0.500000.w2v cdist levenshtein_wn 0.0016966898884178477 0.353 0.9909206565260954 -5.390418315064284e-05 log-semantics-gcide-randembs-0.400000.w2v cdist levenshtein_wn 0.001275576403928202 0.381 0.8453821880991219 3.4490312798612584e-05 log-semantics-gcide-randembs-0.300000.w2v cdist levenshtein_wn 0.0007944083772131617 0.484 0.7251054299503554 -3.836546822059866e-05 log-semantics-gcide-randembs-0.200000.w2v cdist levenshtein_wn 0.0003022003103977429 0.711 0.34050849662180527 1.764245045192997e-05 log-semantics-gcide-randembs-0.100000.w2v cdist levenshtein_wn -0.0001389731674042498 0.797 -0.2554516767702847 1.0004867223366763e-05 log-semantics-gcide-randembs-0.000000.w2v cdist levenshtein_wn -0.0004716456112986236 0.331 -1.0008348125465147 -5.651331048420833e-06


%\addplot[
%    color=purple,
%    mark=triangle,dashed,mark options=solid
%    ] 
%coordinates {(0.1, 0.010923757343086916) (0.2, 0.009963951028468419) (0.3, 0.008805686647407059) (0.4, 0.0074367992891391675) (0.5, 0.005878944528436591) (0.6, 0.004208448731921199) (0.7, 0.0025626037999238738) (0.8, 0.0011155357523499792) (0.9, 3.193874017470879e-05) (1.0, -0.000569952679605738)}; \addlegendentry{cdist / Lev. fn}

%\addplot[
%    color=blue,
%    mark=triangle,dashed,mark options=solid
%    ] 
%coordinates {(0.1, 0.02219332198268908) (0.2, 0.020133588403882057) (0.3, 0.01771847496164308) (0.4, 0.014948207139315047) (0.5, 0.011886932023092791) (0.6, 0.008690446384817668) (0.7, 0.005603201284382297) (0.8, 0.0029056997713556546) (0.9, 0.0008397971645345663) (1.0, -0.00043033964544393844)}; \addlegendentry{cdist / Lev. fp}
\end{axis}
\end{tikzpicture}

==> figs/tex/figure_noise_unique_4123-dataset.tex <==

    \begin{tikzpicture}[trim axis left]
\begin{axis}[
  %xmode=log,
  %log ticks with fixed point,
  ytick={-0.05,-0.025,...,0.15}, ytick align=outside, ytick pos=left, yticklabels={-.05,,.00,,.05,,.10,,.15},
  xtick={0,0.1,...,1.1}, xticklabels={,10\%,20\%,30\%,40\%,50\%,60\%,70\%,80\%,90\%,100\%}, xtick align=outside, xtick pos=left,
  xlabel={Proportion of noise},
  ylabel={Correlation},
  ymin=-0.075, ymax=0.15,
  xmin=0.05, xmax=1.05,
  legend style={at={(1.01,.5)},anchor=west, legend columns=2,font=\small},
  ymajorgrids=true,
  grid style=dashed,
  height=4.5cm,
  width=12cm,
  ]

\addplot+[
    color=blue,
    mark=square,solid,
    draw opacity=0.1,
    forget plot,
    % ('l2', 'apted') 
    error bars/.cd,y dir=both,y explicit relative,] coordinates {
 (0.7, 0.03606804497079234) +- (0, 0.008855506820947951) %0.0048000000000000004
 (0.8, 0.014779945336772366) +- (0, 0.009104164873660862) %0.2988
 (0.9, 0.0032099383810452404) +- (0, 0.008459114570407388) %0.5549999999999999
 (1.0, -0.0006412264797531734) +- (0, 0.007523035984177114) %0.5198 
};
\addplot+[
    color=blue,
    mark=square,solid,
    % ('l2', 'apted') 
    error bars/.cd,y dir=both,y explicit relative,] coordinates {
 (0.1, 0.10233191220116047) +- (0, 0.0045960750274319385) %0.001
 (0.2, 0.1017841870087031) +- (0, 0.0039047587772381605) %0.001
 (0.3, 0.09978011313184192) +- (0, 0.0032146152804834608) %0.001
 (0.4, 0.09466774703837784) +- (0, 0.003206042531892001) %0.001
 (0.5, 0.08328013672493775) +- (0, 0.00476281455169291) %0.001
 (0.6, 0.06245590548606557) +- (0, 0.007177361821700585) %0.001
 (0.7, 0.03606804497079234) +- (0, 0.008855506820947951) %0.0048000000000000004
 %(0.8, 0.014779945336772366) +- (0, 0.009104164873660862) %0.2988
 %(0.9, 0.0032099383810452404) +- (0, 0.008459114570407388) %0.5549999999999999
 %(1.0, -0.0006412264797531734) +- (0, 0.007523035984177114) %0.5198 
};
\addlegendentry{$l_2$ / Apt.}

\addplot+[
    color=blue,
    mark=square,dashed,mark options=solid,
    forget plot,draw opacity=0.1,
    % ('cdist', 'apted') 
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.4, 0.015889048188402803) +- (0, 0.004544167243355336) %0.0324
 (0.5, 0.012103732499403877) +- (0, 0.0039173941438256105) %0.0548
 (0.6, 0.007856193910634666) +- (0, 0.002892098152383873) %0.10200000000000001
 (0.7, 0.004236956062465956) +- (0, 0.001767792813412007) %0.15819999999999998
 (0.8, 0.0018205582754992496) +- (0, 0.0009231297182454604) %0.2774
 (0.9, 0.00041960561875769507) +- (0, 0.00043967164739170474) %0.3892
 (1.0, -0.0003218791229928281) +- (0, 0.0002475056434966387) %0.45519999999999994 
};
\addplot+[
    color=blue,
    mark=square,dashed,mark options=solid,
    % ('cdist', 'apted') 
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.1, 0.020516328999843365) +- (0, 0.004885293208154845) %0.0144
 (0.2, 0.0199977561220179) +- (0, 0.004891943451638149) %0.0134
 (0.3, 0.018542201673428828) +- (0, 0.004815243684965532) %0.02
 (0.4, 0.015889048188402803) +- (0, 0.004544167243355336) %0.0324
 %(0.5, 0.012103732499403877) +- (0, 0.0039173941438256105) %0.0548
 %(0.6, 0.007856193910634666) +- (0, 0.002892098152383873) %0.10200000000000001
 %(0.7, 0.004236956062465956) +- (0, 0.001767792813412007) %0.15819999999999998
 %(0.8, 0.0018205582754992496) +- (0, 0.0009231297182454604) %0.2774
 %(0.9, 0.00041960561875769507) +- (0, 0.00043967164739170474) %0.3892
 %(1.0, -0.0003218791229928281) +- (0, 0.0002475056434966387) %0.45519999999999994 
};

\addlegendentry{cdist / Apt.}


\addplot+[
    color=thegreen,
    mark=square,solid,
    forget plot,draw opacity=0.25,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.5, -0.025374727787560596) +- (0, 0.007717619920187807) %0.007800000000000001
 (0.6, -0.017558162591156938) +- (0, 0.007801557583453082) %0.075
 (0.7, -0.008995245185208377) +- (0, 0.007704716536548489) %0.421
 (0.8, -0.0031269993215633394) +- (0, 0.007453284086824316) %0.3324
 (0.9, -0.0008591252709672089) +- (0, 0.007218986729818115) %0.341
 (1.0, -0.0011240245189139124) +- (0, 0.007080439393673152) %0.3406 
};
\addplot+[
    color=thegreen,
    mark=square,solid,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.1, -0.036249872099688406) +- (0, 0.007683225345871936) %0.0014
 (0.2, -0.03520185382093745) +- (0, 0.0076291028528526475) %0.0012000000000000001
 (0.3, -0.033475688294579184) +- (0, 0.007599108216395294) %0.0012000000000000001
 (0.4, -0.030503506603413784) +- (0, 0.007622955832360235) %0.0021999999999999997
 (0.5, -0.025374727787560596) +- (0, 0.007717619920187807) %0.007800000000000001
 %(0.6, -0.017558162591156938) +- (0, 0.007801557583453082) %0.075
 %(0.7, -0.008995245185208377) +- (0, 0.007704716536548489) %0.421
 %(0.8, -0.0031269993215633394) +- (0, 0.007453284086824316) %0.3324
 %(0.9, -0.0008591252709672089) +- (0, 0.007218986729818115) %0.341
 %(1.0, -0.0011240245189139124) +- (0, 0.007080439393673152) %0.3406 
};
\addlegendentry{$l_2$ / Jac.}


\addplot+[
    color=thegreen,
    mark=square,dashed,mark options=solid,
    forget plot,draw opacity=0.25,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.1, -0.0010443687778348833) +- (0, 0.0018599444510483632) %0.7140000000000001
 (0.2, -0.0006881491340587862) +- (0, 0.001689615288182192) %0.7220000000000001
 (0.3, -6.056150871545725e-05) +- (0, 0.0014602338320831491) %0.7632000000000001
 (0.4, 0.000750196148569651) +- (0, 0.0011915265286476958) %0.7897999999999998
 (0.5, 0.0014121746500470804) +- (0, 0.0009737942777023029) %0.6891999999999999
 (0.6, 0.001512012697981794) +- (0, 0.000900404667650915) %0.549
 (0.7, 0.0010694335241754759) +- (0, 0.0008615087303249714) %0.42540000000000006
 (0.8, 0.0005402233881014112) +- (0, 0.0007290000603638609) %0.36519999999999997
 (0.9, 0.00022407985871619358) +- (0, 0.00052951122986689) %0.4152
 (1.0, 0.00013540435228807647) +- (0, 0.00036119124067268465) %0.4676 
};
%\addplot+[
%    color=thegreen,
%    mark=square,dashed,mark options=solid,
%    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 %(0.1, -0.0010443687778348833) +- (0, 0.0018599444510483632) %0.7140000000000001
 %(0.2, -0.0006881491340587862) +- (0, 0.001689615288182192) %0.7220000000000001
 %(0.3, -6.056150871545725e-05) +- (0, 0.0014602338320831491) %0.7632000000000001
 %(0.4, 0.000750196148569651) +- (0, 0.0011915265286476958) %0.7897999999999998
 %(0.5, 0.0014121746500470804) +- (0, 0.0009737942777023029) %0.6891999999999999
 %(0.6, 0.001512012697981794) +- (0, 0.000900404667650915) %0.549
 %(0.7, 0.0010694335241754759) +- (0, 0.0008615087303249714) %0.42540000000000006
 %(0.8, 0.0005402233881014112) +- (0, 0.0007290000603638609) %0.36519999999999997
 %(0.9, 0.00022407985871619358) +- (0, 0.00052951122986689) %0.4152
 %(1.0, 0.00013540435228807647) +- (0, 0.00036119124067268465) %0.4676 
%};
\addlegendimage{dashed,mark=square,mark options={solid, color=thegreen},color=thegreen};
\addlegendentry{cdist / Jac.}

\addplot+[
    color=thegreen,
    mark=triangle,solid,
    forget plot,draw opacity=0.25,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.7, 0.008039258472032995) +- (0, 0.00152266469025224) %0.0012000000000000001
 (0.8, 0.003121630065962576) +- (0, 0.001907267320399686) %0.23959999999999998
 (0.9, 0.0007058556462993042) +- (0, 0.0021322758441053224) %0.6064
 (1.0, 0.00016805771945001567) +- (0, 0.0022368615922446753) %0.5372 
};
\addplot+[
    color=thegreen,
    mark=triangle,solid,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.1, 0.027433576708968354) +- (0, 0.0019067439084194554) %0.001
 (0.2, 0.026845083231611683) +- (0, 0.0018170456288330945) %0.001
 (0.3, 0.025717818831276284) +- (0, 0.001671901854678095) %0.001
 (0.4, 0.023710242957564392) +- (0, 0.0014510669884681112) %0.001
 (0.5, 0.020175929375116208) +- (0, 0.001188186092279876) %0.001
 (0.6, 0.014566689998191698) +- (0, 0.0011533549217275683) %0.001
 (0.7, 0.008039258472032995) +- (0, 0.00152266469025224) %0.0012000000000000001
 %(0.8, 0.003121630065962576) +- (0, 0.001907267320399686) %0.23959999999999998
 %(0.9, 0.0007058556462993042) +- (0, 0.0021322758441053224) %0.6064
 %(1.0, 0.00016805771945001567) +- (0, 0.0022368615922446753) %0.5372 
};
\addlegendentry{$l_2$ / Jac. f}


\addplot+[
    color=thegreen,
    mark=triangle,dashed,mark options=solid,
    forget plot,draw opacity=0.005,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.9, 0.0008912475040387594) +- (0, 0.0002079828248610035) %0.03560000000000001
 (1.0, 5.03477150007549e-05) +- (0, 0.0002180601295952558) %0.5912 
};
\addplot+[
    color=thegreen,
    mark=triangle,dashed,mark options=solid,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.1, 0.035292834203992506) +- (0, 0.002015645795948469) %0.001
 (0.2, 0.0347268888751762) +- (0, 0.00195332651845836) %0.001
 (0.3, 0.033333130307436884) +- (0, 0.0018322343946927803) %0.001
 (0.4, 0.030434146837181746) +- (0, 0.0016123224025889197) %0.001
 (0.5, 0.025151068301458412) +- (0, 0.0012497349477808778) %0.001
 (0.6, 0.017452830532243717) +- (0, 0.0007645110785027394) %0.001
 (0.7, 0.009489559113795901) +- (0, 0.00031192500565660063) %0.001
 (0.8, 0.0037932468967175658) +- (0, 0.00013603175605819614) %0.001
 (0.9, 0.0008912475040387594) +- (0, 0.0002079828248610035) %0.03560000000000001
 %(1.0, 5.03477150007549e-05) +- (0, 0.0002180601295952558) %0.5912 
};
\addlegendentry{cdist / Jac. f}

\addplot+[
    color=red,
    mark=square,solid,
    forget plot,draw opacity=0.1,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.7, 0.039039824711275886) +- (0, 0.008919006246522098) %0.0038000000000000004
 (0.8, 0.017021695993035275) +- (0, 0.009081794539680912) %0.22480000000000003
 (0.9, 0.005075619206497738) +- (0, 0.008381993166289814) %0.5578
 (1.0, 0.0011449636170266764) +- (0, 0.007396751575991648) %0.5616000000000001 
};
\addplot+[
    color=red,
    mark=square,solid,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.1, 0.10742850373160302) +- (0, 0.005151149972752513) %0.001
 (0.2, 0.10683566197830512) +- (0, 0.004570366351929654) %0.001
 (0.3, 0.10475316624474648) +- (0, 0.004015166976221104) %0.001
 (0.4, 0.09948665981882296) +- (0, 0.003994685642999435) %0.001
 (0.5, 0.08776919456426223) +- (0, 0.005256825423175019) %0.001
 (0.6, 0.06630306320064548) +- (0, 0.007400463404530126) %0.001
 (0.7, 0.039039824711275886) +- (0, 0.008919006246522098) %0.0038000000000000004
 %(0.8, 0.017021695993035275) +- (0, 0.009081794539680912) %0.22480000000000003
 %(0.9, 0.005075619206497738) +- (0, 0.008381993166289814) %0.5578
 %(1.0, 0.0011449636170266764) +- (0, 0.007396751575991648) %0.5616000000000001 
};
\addlegendentry{$l_2$ / Lev.}



\addplot+[
    color=red,
    mark=square,dashed,mark options=solid,
    forget plot,draw opacity=0.1,
   error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.5, 0.012783600215303104) +- (0, 0.0038861214924186026) %0.048
 (0.6, 0.008374262918819052) +- (0, 0.002795241614307133) %0.08
 (0.7, 0.004576126770482822) +- (0, 0.001663244811658968) %0.11539999999999999
 (0.8, 0.0019968260685427532) +- (0, 0.0008679551459142909) %0.22319999999999998
 (0.9, 0.0004635392029841548) +- (0, 0.0004397736122164435) %0.3958
 (1.0, -0.00038014323524094803) +- (0, 0.00023909182883485048) %0.38920000000000005 
};
\addplot+[
    color=red,
    mark=square,dashed,mark options=solid,
   error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.1, 0.02139177423955695) +- (0, 0.0050679285694240584) %0.0132
 (0.2, 0.020888459833022954) +- (0, 0.0050483445836880065) %0.0118
 (0.3, 0.019410560479822668) +- (0, 0.004929875411618856) %0.0154
 (0.4, 0.016687943668132768) +- (0, 0.004594482247085446) %0.028000000000000004
 (0.5, 0.012783600215303104) +- (0, 0.0038861214924186026) %0.048
 %(0.6, 0.008374262918819052) +- (0, 0.002795241614307133) %0.08
 %(0.7, 0.004576126770482822) +- (0, 0.001663244811658968) %0.11539999999999999
 %(0.8, 0.0019968260685427532) +- (0, 0.0008679551459142909) %0.22319999999999998
 %(0.9, 0.0004635392029841548) +- (0, 0.0004397736122164435) %0.3958
 %(1.0, -0.00038014323524094803) +- (0, 0.00023909182883485048) %0.38920000000000005 
};
\addlegendentry{cdist / Lev.}



\addplot+[
    color=red,
    mark=triangle,solid,
    forget plot,draw opacity=0.1,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.7, 0.04494901566334656) +- (0, 0.007649484885933144) %0.0012000000000000001
 (0.8, 0.018775422234627588) +- (0, 0.007900364177068589) %0.16160000000000002
 (0.9, 0.004702763943041486) +- (0, 0.007475569989716385) %0.5812
 (1.0, 0.00019277537204515343) +- (0, 0.006790886532792192) %0.6044 
};
\addplot+[
    color=red,
    mark=triangle,solid,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.1, 0.12802126932279162) +- (0, 0.005967324689420281) %0.001
 (0.2, 0.12716958158250874) +- (0, 0.005565217142934176) %0.001
 (0.3, 0.12447239375777668) +- (0, 0.005116661027969016) %0.001
 (0.4, 0.1178903753683824) +- (0, 0.004833743326110718) %0.001
 (0.5, 0.10354047816204345) +- (0, 0.005231465430975387) %0.001
 (0.6, 0.07759786394266843) +- (0, 0.006496216648728768) %0.001
 (0.7, 0.04494901566334656) +- (0, 0.007649484885933144) %0.0012000000000000001
 %(0.8, 0.018775422234627588) +- (0, 0.007900364177068589) %0.16160000000000002
 %(0.9, 0.004702763943041486) +- (0, 0.007475569989716385) %0.5812
 %(1.0, 0.00019277537204515343) +- (0, 0.006790886532792192) %0.6044 
};
\addlegendentry{$l_2$ / Lev. f}



\addplot+[
    color=red,
    mark=triangle,dashed,mark options=solid,
    forget plot,draw opacity=0.1,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.6, 0.010275279917582796) +- (0, 0.002325593078829045) %0.023
 (0.7, 0.005390052738866537) +- (0, 0.0013671102307567572) %0.0514
 (0.8, 0.002204832741082136) +- (0, 0.0007588191616453808) %0.16340000000000002
 (0.9, 0.0004562252863306103) +- (0, 0.00045283648365273236) %0.40540000000000004
 (1.0, -0.00037219550422874206) +- (0, 0.0002548441661803827) %0.40540000000000004 
};
\addplot+[
    color=red,
    mark=triangle,dashed,mark options=solid,
    error bars/y dir=both,error bars/y explicit relative,] coordinates {
 (0.1, 0.027620725864600314) +- (0, 0.004573838255315192) %0.0018000000000000002
 (0.2, 0.02683375794016154) +- (0, 0.004522429098847154) %0.0012000000000000001
 (0.3, 0.024804825361632542) +- (0, 0.004367639267330026) %0.0026000000000000003
 (0.4, 0.02118484713800974) +- (0, 0.004006371130679365) %0.0036000000000000003
 (0.5, 0.016043871712255166) +- (0, 0.0033164762316317455) %0.0098
 (0.6, 0.010275279917582796) +- (0, 0.002325593078829045) %0.023
 %(0.7, 0.005390052738866537) +- (0, 0.0013671102307567572) %0.0514
 %(0.8, 0.002204832741082136) +- (0, 0.0007588191616453808) %0.16340000000000002
 %(0.9, 0.0004562252863306103) +- (0, 0.00045283648365273236) %0.40540000000000004
 %(1.0, -0.00037219550422874206) +- (0, 0.0002548441661803827) %0.40540000000000004 
};
\addlegendentry{cdist / Lev. f}


\end{axis}
\end{tikzpicture}

==> figs/tex/figure_sents-all.tex <==
\subfloat[\label{fig:mfc-sent:no-ctrl}No control]{
\begin{tikzpicture}
%yticklabels={,-.50,,-.25,,.00,,.25,,.50,,.75,,},
    \begin{axis}[
        ybar,
        width=0.35\textwidth,
        height=4cm,
        bar width=0.11cm,
        ymin=-0.525, ymax=1.215,
        ytick align=outside,
        ylabel={
            \footnotesize Correlation
        },
        ytick={
            -0.5,-0.375,...,1.125
        },
        yticklabels={
            -.50,,-.25,,.00,,.25,,.50,,.75,,1.00,
        },
        ytick align=outside,
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xtick pos=bottom,
        % (you don't need to place `\strut's here for each entry ...
        symbolic x coords={
            cdistlevenshtein,
            l2levenshtein,
            cdistlevenshteinn,
            l2levenshteinn
        },
        xticklabels={
            %\textsc{ted}, Jac., Jac.f, Lev.,
            %Jac.f,Jac.,
            %Lev.e, Lev.en, 
            %Lev.f, Lev.fn, 
            $\cos$/Lev., $l_2$/Lev., $\cos$/Lev. n., $l_2$/Lev. n., 
            %Lev.fn, Lev.fp, Lev. n., 
            %Lev.p, Lev.pn, %Lev.w, Lev.wn
        },
        ticklabel style = {font=\footnotesize},
        x tick label style = {rotate=25},
        y tick label style = {font=\tiny},
        %  ... just state this option)
        typeset ticklabels with strut,
        % (to also adjust the *placement* of the ticklabels when you don't
        %  want to show the major x ticks, first set the `major tick length'
        %  to zero ...
        % major tick length=0pt,
        %  ... and restore the old value for the yticks afterwards)
        major y tick style={
            /pgfplots/major tick length=1.5mm,
        },
        % -----------------------------------------------------------------
        % adapted from <https://tex.stackexchange.com/a/141006/95441>
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=3,
                xshift=-0.625ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        % -----------------------------------------------------------------
        legend style={at={(0.5,1.1)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        cycle list/RdYlBu-5,
        every axis plot/.append style={
            fill,
        },
    ]

%match colors with previous plot, no hassle...
%\pgfplotsset{cycle list shift=3};

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {

% cdist-rd
(cdistlevenshtein,-0.503818) %+- (0.0,0.006020) %p-value 0.001000 %+- 0.000000
(l2levenshtein,0.753789) %+- (0.0,0.010506) %p-value 0.001000 %+- 0.000000
(cdistlevenshteinn,-0.056227) %+- (0.0,0.009901) %p-value 0.001000 %+- 0.000000
(l2levenshteinn,0.238361) %+- (0.0,0.004259) %p-value 0.001000 %+- 0.000000

};

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {
% cdist-USE
(cdistlevenshtein,0.113231) %+- (0.0,0.002769) %p-value 0.001000 %+- 0.000000
(l2levenshtein,0.113984) %+- (0.0,0.002771) %p-value 0.001000 %+- 0.000000
(cdistlevenshteinn,0.342222) %+- (0.0,0.002035) %p-value 0.001000 %+- 0.000000
(l2levenshteinn,0.345006) %+- (0.0,0.002146) %p-value 0.001000 %+- 0.000000
};

\legend{{\footnotesize{random Transf.}},{\footnotesize{\textsc{use}}}};

\end{axis}
\end{tikzpicture}}
%
%
%
\subfloat[\label{fig:mfc-sent:isp}Controlling for stop-words]{
\begin{tikzpicture}
\begin{axis}[
        ybar,
        width=0.33\textwidth,
        height=4cm,
        bar width=0.11cm,
        ymin=-0.525, ymax=1.215,
        ytick align=outside,
        ylabel={
            %Correlation
        },
        ytick={
            -0.5,-0.375,...,1.125
        },
        yticklabels={
            %
        },
        ytick align=outside,
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xtick pos=bottom,
        % (you don't need to place `\strut's here for each entry ...
        symbolic x coords={
            cdistlevenshtein,
            l2levenshtein,
            cdistlevenshteinn,
            l2levenshteinn
        },
        xticklabels={
            %\textsc{ted}, Jac., Jac.f, Lev.,
            %Jac.f,Jac.,
            %Lev.e, Lev.en, 
            %Lev.f, Lev.fn, 
            $\cos$/Lev., $l_2$/Lev., $\cos$/Lev. n., $l_2$/Lev. n., 
            %Lev.fn, Lev.fp, Lev. n., 
            %Lev.p, Lev.pn, %Lev.w, Lev.wn
        },
        ticklabel style = {font=\footnotesize},
        x tick label style = {rotate=25},
        y tick label style = {font=\footnotesize},
        %  ... just state this option)
        typeset ticklabels with strut,
        % (to also adjust the *placement* of the ticklabels when you don't
        %  want to show the major x ticks, first set the `major tick length'
        %  to zero ...
        % major tick length=0pt,
        %  ... and restore the old value for the yticks afterwards)
        major y tick style={
            /pgfplots/major tick length=1.5mm,
        },
        % -----------------------------------------------------------------
        % adapted from <https://tex.stackexchange.com/a/141006/95441>
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=3,
                xshift=-0.625ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        % -----------------------------------------------------------------
        cycle list/RdYlBu-5,
        every axis plot/.append style={
            fill,
        },
    ]

%match colors with previous plot, no hassle...
%\pgfplotsset{cycle list shift=3};

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {

% cdist-rd
(cdistlevenshtein,-0.480549) %+- (0.0,0.008838) %p-value 0.001000 %+- 0.000000
(l2levenshtein,0.648706) %+- (0.0,0.015670) %p-value 0.001000 %+- 0.000000
(cdistlevenshteinn,-0.033080) %+- (0.0,0.007628) %p-value 0.004000 %+- 0.006000
(l2levenshteinn,0.087830) %+- (0.0,0.003830) %p-value 0.001000 %+- 0.000000
};

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {
% cdist-USE
(cdistlevenshtein,0.089955) %+- (0.0,0.002100) %p-value 0.001000 %+- 0.000000
(l2levenshtein,0.091419) %+- (0.0,0.002222) %p-value 0.001000 %+- 0.000000
(cdistlevenshteinn,0.306058) %+- (0.0,0.006875) %p-value 0.001000 %+- 0.000000
(l2levenshteinn,0.311477) %+- (0.0,0.007128) %p-value 0.001000 %+- 0.000000
};

\end{axis}
\end{tikzpicture}}
%
%
%
\subfloat[\label{fig:mfc-sent:syn}Controlling for synonymy]{
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=0.33\textwidth,
        height=4cm,
        bar width=0.11cm,
        ymin=-0.525, ymax=1.215,
        ytick align=outside,
        ylabel={
            %Correlation
        },
        ytick={
            -0.5,-0.375,...,1.125
        },
        yticklabels={
            %
        },
        ytick align=outside,
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xtick pos=bottom,
        % (you don't need to place `\strut's here for each entry ...
        symbolic x coords={
            cdistlevenshtein,
            l2levenshtein,
            cdistlevenshteinn,
            l2levenshteinn
        },
        xticklabels={
            %\textsc{ted}, Jac., Jac.f, Lev.,
            %Jac.f,Jac.,
            %Lev.e, Lev.en, 
            %Lev.f, Lev.fn, 
            $\cos$/Lev., $l_2$/Lev., $\cos$/Lev. n., $l_2$/Lev. n., 
            %Lev.fn, Lev.fp, Lev. n., 
            %Lev.p, Lev.pn, %Lev.w, Lev.wn
        },
        ticklabel style = {font=\footnotesize},
        x tick label style = {rotate=25},
        y tick label style = {font=\footnotesize},
        %  ... just state this option)
        typeset ticklabels with strut,
        % (to also adjust the *placement* of the ticklabels when you don't
        %  want to show the major x ticks, first set the `major tick length'
        %  to zero ...
        % major tick length=0pt,
        %  ... and restore the old value for the yticks afterwards)
        major y tick style={
            /pgfplots/major tick length=1.5mm,
        },
        % -----------------------------------------------------------------
        % adapted from <https://tex.stackexchange.com/a/141006/95441>
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=3,
                xshift=-0.625ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        % -----------------------------------------------------------------
        %legend style={at={(1.2,0.3)},
        %    anchor=south,legend columns=1,
        %    %/tikz/every even column/.append style={column sep=0.5cm}
        %},
        cycle list/RdYlBu-5,
        every axis plot/.append style={
            fill,
        },
    ]
    
\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {

(cdistlevenshtein,-0.503872) %+- (0.0,0.006009) %p-value 0.001000 %+- 0.000000
(l2levenshtein,0.753458) %+- (0.0,0.010536) %p-value 0.001000 %+- 0.000000
(cdistlevenshteinn,-0.055141) %+- (0.0,0.009449) %p-value 0.001000 %+- 0.000000
(l2levenshteinn,0.232666) %+- (0.0,0.004054) %p-value 0.001000 %+- 0.000000

};

\addplot+[draw=black,error bars/.cd,y dir=both,y explicit relative,] coordinates {

(cdistlevenshtein,0.113834) %+- (0.0,0.002772) %p-value 0.001000 %+- 0.000000
(l2levenshtein,0.114588) %+- (0.0,0.002775) %p-value 0.001000 %+- 0.000000
(cdistlevenshteinn,0.345460) %+- (0.0,0.002012) %p-value 0.001000 %+- 0.000000
(l2levenshteinn,0.348280) %+- (0.0,0.002127) %p-value 0.001000 %+- 0.000000

};


%\legend{\scriptsize{rand.}, \scriptsize\textsc{use}};

    \end{axis}
\end{tikzpicture}
}

